Oink: an Implementation and Evaluation of Modern Parity Game Solvers

Parity games have important practical applications in formal verification and synthesis, especially to solve the model-checking problem of the modal mu-calculus. They are also interesting from the theory perspective, as they are widely believed to admit a polynomial solution, but so far no such algorithm is known. In recent years, a number of new algorithms and improvements to existing algorithms have been proposed. We implement a new and easy to extend tool Oink, which is a high-performance implementation of modern parity game algorithms. We further present a comprehensive empirical evaluation of modern parity game algorithms and solvers, both on real world benchmarks and randomly generated games. Our experiments show that our new tool Oink outperforms the current state-of-the-art.

==> R/oink_in.tex <==
% Created by tikzDevice version 0.10.1 on 2018-02-21 17:50:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (578.16,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 55.91, 44.01) rectangle (503.34,208.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 55.91, 44.01) rectangle (503.34,208.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.91, 70.23) --
	(503.34, 70.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.91,107.68) --
	(503.34,107.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.91,145.14) --
	(503.34,145.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.91,182.59) --
	(503.34,182.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (127.10, 44.01) --
	(127.10,208.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (228.78, 44.01) --
	(228.78,208.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (330.47, 44.01) --
	(330.47,208.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (432.16, 44.01) --
	(432.16,208.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.91, 51.50) --
	(503.34, 51.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.91, 88.95) --
	(503.34, 88.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.91,126.41) --
	(503.34,126.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.91,163.86) --
	(503.34,163.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.91,201.32) --
	(503.34,201.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.25, 44.01) --
	( 76.25,208.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.94, 44.01) --
	(177.94,208.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.63, 44.01) --
	(279.63,208.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.31, 44.01) --
	(381.31,208.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.00, 44.01) --
	(483.00,208.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -3.06, 51.53) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -1.03, 51.53) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  1.00, 51.53) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  3.04, 51.53) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  5.07, 51.53) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  7.10, 51.53) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  9.14, 51.54) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 11.17, 51.54) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.21, 51.54) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.24, 51.54) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.27, 51.54) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.31, 51.54) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.34, 51.54) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.37, 51.54) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.41, 51.54) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.44, 51.54) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.48, 51.54) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.51, 51.54) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.54, 51.54) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.58, 51.55) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.61, 51.55) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.64, 51.55) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.68, 51.55) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.71, 51.55) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.75, 51.56) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.78, 51.56) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.81, 51.56) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.85, 51.56) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.88, 51.57) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.91, 51.57) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.95, 51.57) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.98, 51.57) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.02, 51.57) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.05, 51.57) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.08, 51.57) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.12, 51.57) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.15, 51.58) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.18, 51.58) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.22, 51.58) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.25, 51.58) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.29, 51.58) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.32, 51.58) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.35, 51.58) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.39, 51.59) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.42, 51.59) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.45, 51.59) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.49, 51.60) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.52, 51.60) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.56, 51.60) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.59, 51.60) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.62, 51.60) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.66, 51.61) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.69, 51.61) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.72, 51.61) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.76, 51.61) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.79, 51.61) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.83, 51.61) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.86, 51.61) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.89, 51.62) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.93, 51.62) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.96, 51.62) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.99, 51.62) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.03, 51.62) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.06, 51.62) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.10, 51.62) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.13, 51.62) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.16, 51.62) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.20, 51.62) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.23, 51.62) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.26, 51.62) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.30, 51.62) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.33, 51.62) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37, 51.62) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.40, 51.62) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.43, 51.62) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.47, 51.62) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.50, 51.62) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.53, 51.62) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.57, 51.62) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.60, 51.62) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.64, 51.62) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.67, 51.62) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.70, 51.62) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.74, 51.63) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.77, 51.63) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.80, 51.63) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.84, 51.64) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.87, 51.64) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.91, 51.64) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.94, 51.64) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.97, 51.65) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.01, 51.65) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.04, 51.65) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.07, 51.65) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.11, 51.65) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.14, 51.65) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.18, 51.66) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.21, 51.67) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.24, 51.68) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.28, 51.68) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.31, 51.69) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.34, 51.69) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.38, 51.69) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.41, 51.70) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.45, 51.71) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.48, 51.71) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.51, 51.72) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.55, 51.73) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.58, 51.74) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.61, 51.74) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.65, 51.74) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.68, 51.74) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.72, 51.75) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.75, 51.77) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.78, 51.78) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.82, 51.78) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.85, 51.79) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.88, 51.79) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.92, 51.79) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.95, 51.80) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.99, 51.80) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.02, 51.80) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.05, 51.80) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.09, 51.80) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.12, 51.80) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.15, 51.81) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.19, 51.81) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.22, 51.82) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.26, 51.82) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.29, 51.82) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.32, 51.83) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.36, 51.85) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.39, 51.85) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.42, 51.86) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.46, 51.88) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.49, 51.89) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.53, 51.89) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.56, 51.89) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.59, 51.90) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.63, 51.90) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.66, 51.91) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.69, 51.92) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.73, 51.94) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.76, 51.95) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.80, 51.95) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.83, 51.96) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.86, 51.97) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.90, 51.98) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.93, 51.98) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.96, 51.98) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.00, 51.98) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.03, 51.98) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.07, 51.98) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.10, 51.98) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.13, 51.98) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.17, 51.98) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.20, 51.98) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.23, 51.98) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.27, 51.98) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.30, 51.99) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.34, 51.99) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.37, 51.99) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.40, 52.00) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.44, 52.01) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.47, 52.02) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.50, 52.02) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.54, 52.02) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.57, 52.03) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.61, 52.03) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 52.04) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.67, 52.05) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.71, 52.07) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.74, 52.08) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.77, 52.10) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.81, 52.15) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.84, 52.26) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.88, 52.28) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.91, 52.29) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.94, 52.33) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.98, 52.33) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.01, 52.35) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.04, 52.38) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.08, 52.46) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.11, 52.48) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.15, 52.55) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.18, 52.56) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.21, 52.58) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.25, 52.64) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.28, 52.70) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.31, 52.79) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.35, 52.89) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.38, 52.94) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.42, 53.55) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.45, 53.56) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.48, 53.63) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.52, 53.67) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.55, 53.68) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.58, 53.80) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.62, 54.49) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.65, 55.00) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.69, 55.06) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.72, 55.20) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.75, 55.30) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.79, 56.26) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.82, 56.37) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.85, 56.59) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.89, 57.29) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.92, 57.97) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.96, 59.69) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.99, 60.73) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.02, 60.81) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.06, 61.01) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.09, 61.20) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.12, 61.59) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.16, 62.66) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.19, 62.69) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.23, 63.34) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.26, 63.53) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.29, 63.57) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.33, 63.93) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.36, 63.93) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.39, 64.22) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.43, 64.24) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.46, 64.27) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.50, 64.60) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.53, 65.18) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (456.56, 65.67) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.60, 67.76) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.63, 68.97) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.66, 69.47) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.70, 74.59) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.73, 75.13) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (468.77, 75.24) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (470.80, 82.69) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (472.83, 84.42) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (474.87, 92.85) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (476.90, 94.83) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (478.93, 98.31) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (480.97,111.90) circle (  3.57);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 53.51) --
	(  1.98, 51.53) --
	(  0.00, 49.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 55.55) --
	(  4.02, 51.53) --
	(  0.00, 47.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 55.57) --
	(  1.00, 56.58) --
	(  6.05, 51.53) --
	(  1.00, 46.48) --
	(  0.00, 47.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 53.54) --
	(  3.04, 56.58) --
	(  8.08, 51.53) --
	(  3.04, 46.48) --
	(  0.00, 49.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.02, 51.53) --
	(  5.07, 56.58) --
	( 10.12, 51.53) --
	(  5.07, 46.48) --
	(  0.02, 51.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.06, 51.53) --
	(  7.10, 56.58) --
	( 12.15, 51.53) --
	(  7.10, 46.48) --
	(  2.06, 51.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  4.09, 51.53) --
	(  9.14, 56.58) --
	( 14.18, 51.53) --
	(  9.14, 46.48) --
	(  4.09, 51.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  6.12, 51.53) --
	( 11.17, 56.58) --
	( 16.22, 51.53) --
	( 11.17, 46.48) --
	(  6.12, 51.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.16, 51.53) --
	( 13.21, 56.58) --
	( 18.25, 51.53) --
	( 13.21, 46.48) --
	(  8.16, 51.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 10.19, 51.53) --
	( 15.24, 56.58) --
	( 20.29, 51.53) --
	( 15.24, 46.48) --
	( 10.19, 51.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 12.23, 51.53) --
	( 17.27, 56.58) --
	( 22.32, 51.53) --
	( 17.27, 46.48) --
	( 12.23, 51.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 14.26, 51.53) --
	( 19.31, 56.58) --
	( 24.35, 51.53) --
	( 19.31, 46.48) --
	( 14.26, 51.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 16.29, 51.53) --
	( 21.34, 56.58) --
	( 26.39, 51.53) --
	( 21.34, 46.48) --
	( 16.29, 51.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.33, 51.53) --
	( 23.37, 56.58) --
	( 28.42, 51.53) --
	( 23.37, 46.49) --
	( 18.33, 51.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.36, 51.53) --
	( 25.41, 56.58) --
	( 30.45, 51.53) --
	( 25.41, 46.49) --
	( 20.36, 51.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.39, 51.53) --
	( 27.44, 56.58) --
	( 32.49, 51.53) --
	( 27.44, 46.49) --
	( 22.39, 51.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.43, 51.53) --
	( 29.48, 56.58) --
	( 34.52, 51.53) --
	( 29.48, 46.49) --
	( 24.43, 51.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.46, 51.54) --
	( 31.51, 56.58) --
	( 36.56, 51.54) --
	( 31.51, 46.49) --
	( 26.46, 51.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.50, 51.54) --
	( 33.54, 56.58) --
	( 38.59, 51.54) --
	( 33.54, 46.49) --
	( 28.50, 51.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.53, 51.54) --
	( 35.58, 56.58) --
	( 40.62, 51.54) --
	( 35.58, 46.49) --
	( 30.53, 51.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.56, 51.54) --
	( 37.61, 56.58) --
	( 42.66, 51.54) --
	( 37.61, 46.49) --
	( 32.56, 51.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.60, 51.54) --
	( 39.64, 56.58) --
	( 44.69, 51.54) --
	( 39.64, 46.49) --
	( 34.60, 51.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.63, 51.54) --
	( 41.68, 56.58) --
	( 46.72, 51.54) --
	( 41.68, 46.49) --
	( 36.63, 51.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.66, 51.54) --
	( 43.71, 56.58) --
	( 48.76, 51.54) --
	( 43.71, 46.49) --
	( 38.66, 51.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.70, 51.54) --
	( 45.75, 56.58) --
	( 50.79, 51.54) --
	( 45.75, 46.49) --
	( 40.70, 51.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.73, 51.54) --
	( 47.78, 56.58) --
	( 52.83, 51.54) --
	( 47.78, 46.49) --
	( 42.73, 51.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.77, 51.54) --
	( 49.81, 56.58) --
	( 54.86, 51.54) --
	( 49.81, 46.49) --
	( 44.77, 51.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.80, 51.54) --
	( 51.85, 56.59) --
	( 56.89, 51.54) --
	( 51.85, 46.49) --
	( 46.80, 51.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.83, 51.54) --
	( 53.88, 56.59) --
	( 58.93, 51.54) --
	( 53.88, 46.49) --
	( 48.83, 51.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.87, 51.54) --
	( 55.91, 56.59) --
	( 60.96, 51.54) --
	( 55.91, 46.50) --
	( 50.87, 51.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.90, 51.54) --
	( 57.95, 56.59) --
	( 62.99, 51.54) --
	( 57.95, 46.50) --
	( 52.90, 51.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.93, 51.54) --
	( 59.98, 56.59) --
	( 65.03, 51.54) --
	( 59.98, 46.50) --
	( 54.93, 51.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.97, 51.54) --
	( 62.02, 56.59) --
	( 67.06, 51.54) --
	( 62.02, 46.50) --
	( 56.97, 51.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.00, 51.54) --
	( 64.05, 56.59) --
	( 69.10, 51.54) --
	( 64.05, 46.50) --
	( 59.00, 51.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.04, 51.54) --
	( 66.08, 56.59) --
	( 71.13, 51.54) --
	( 66.08, 46.50) --
	( 61.04, 51.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.07, 51.55) --
	( 68.12, 56.59) --
	( 73.16, 51.55) --
	( 68.12, 46.50) --
	( 63.07, 51.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.10, 51.55) --
	( 70.15, 56.60) --
	( 75.20, 51.55) --
	( 70.15, 46.50) --
	( 65.10, 51.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.14, 51.55) --
	( 72.18, 56.60) --
	( 77.23, 51.55) --
	( 72.18, 46.51) --
	( 67.14, 51.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.17, 51.56) --
	( 74.22, 56.60) --
	( 79.26, 51.56) --
	( 74.22, 46.51) --
	( 69.17, 51.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.20, 51.56) --
	( 76.25, 56.61) --
	( 81.30, 51.56) --
	( 76.25, 46.51) --
	( 71.20, 51.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.24, 51.56) --
	( 78.29, 56.61) --
	( 83.33, 51.56) --
	( 78.29, 46.51) --
	( 73.24, 51.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.27, 51.57) --
	( 80.32, 56.62) --
	( 85.37, 51.57) --
	( 80.32, 46.52) --
	( 75.27, 51.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.31, 51.57) --
	( 82.35, 56.62) --
	( 87.40, 51.57) --
	( 82.35, 46.52) --
	( 77.31, 51.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.34, 51.57) --
	( 84.39, 56.62) --
	( 89.43, 51.57) --
	( 84.39, 46.52) --
	( 79.34, 51.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.37, 51.57) --
	( 86.42, 56.62) --
	( 91.47, 51.57) --
	( 86.42, 46.53) --
	( 81.37, 51.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.41, 51.57) --
	( 88.45, 56.62) --
	( 93.50, 51.57) --
	( 88.45, 46.53) --
	( 83.41, 51.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.44, 51.57) --
	( 90.49, 56.62) --
	( 95.53, 51.57) --
	( 90.49, 46.53) --
	( 85.44, 51.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.47, 51.57) --
	( 92.52, 56.62) --
	( 97.57, 51.57) --
	( 92.52, 46.53) --
	( 87.47, 51.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.51, 51.57) --
	( 94.56, 56.62) --
	( 99.60, 51.57) --
	( 94.56, 46.53) --
	( 89.51, 51.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.54, 51.57) --
	( 96.59, 56.62) --
	(101.64, 51.57) --
	( 96.59, 46.53) --
	( 91.54, 51.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.58, 51.57) --
	( 98.62, 56.62) --
	(103.67, 51.57) --
	( 98.62, 46.53) --
	( 93.58, 51.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.61, 51.58) --
	(100.66, 56.62) --
	(105.70, 51.58) --
	(100.66, 46.53) --
	( 95.61, 51.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.64, 51.58) --
	(102.69, 56.63) --
	(107.74, 51.58) --
	(102.69, 46.53) --
	( 97.64, 51.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.68, 51.58) --
	(104.72, 56.63) --
	(109.77, 51.58) --
	(104.72, 46.54) --
	( 99.68, 51.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.71, 51.59) --
	(106.76, 56.63) --
	(111.80, 51.59) --
	(106.76, 46.54) --
	(101.71, 51.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.74, 51.59) --
	(108.79, 56.63) --
	(113.84, 51.59) --
	(108.79, 46.54) --
	(103.74, 51.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.78, 51.59) --
	(110.83, 56.63) --
	(115.87, 51.59) --
	(110.83, 46.54) --
	(105.78, 51.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.81, 51.59) --
	(112.86, 56.64) --
	(117.91, 51.59) --
	(112.86, 46.54) --
	(107.81, 51.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.85, 51.60) --
	(114.89, 56.64) --
	(119.94, 51.60) --
	(114.89, 46.55) --
	(109.85, 51.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.88, 51.60) --
	(116.93, 56.64) --
	(121.97, 51.60) --
	(116.93, 46.55) --
	(111.88, 51.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.91, 51.60) --
	(118.96, 56.64) --
	(124.01, 51.60) --
	(118.96, 46.55) --
	(113.91, 51.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.95, 51.60) --
	(120.99, 56.65) --
	(126.04, 51.60) --
	(120.99, 46.55) --
	(115.95, 51.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.98, 51.60) --
	(123.03, 56.65) --
	(128.07, 51.60) --
	(123.03, 46.55) --
	(117.98, 51.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.02, 51.61) --
	(125.06, 56.65) --
	(130.11, 51.61) --
	(125.06, 46.56) --
	(120.02, 51.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.05, 51.61) --
	(127.10, 56.65) --
	(132.14, 51.61) --
	(127.10, 46.56) --
	(122.05, 51.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.08, 51.61) --
	(129.13, 56.66) --
	(134.18, 51.61) --
	(129.13, 46.56) --
	(124.08, 51.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.12, 51.61) --
	(131.16, 56.66) --
	(136.21, 51.61) --
	(131.16, 46.57) --
	(126.12, 51.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.15, 51.62) --
	(133.20, 56.66) --
	(138.24, 51.62) --
	(133.20, 46.57) --
	(128.15, 51.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.18, 51.62) --
	(135.23, 56.66) --
	(140.28, 51.62) --
	(135.23, 46.57) --
	(130.18, 51.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.22, 51.62) --
	(137.26, 56.66) --
	(142.31, 51.62) --
	(137.26, 46.57) --
	(132.22, 51.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.25, 51.62) --
	(139.30, 56.66) --
	(144.34, 51.62) --
	(139.30, 46.57) --
	(134.25, 51.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.29, 51.62) --
	(141.33, 56.66) --
	(146.38, 51.62) --
	(141.33, 46.57) --
	(136.29, 51.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.32, 51.62) --
	(143.37, 56.67) --
	(148.41, 51.62) --
	(143.37, 46.57) --
	(138.32, 51.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.35, 51.62) --
	(145.40, 56.67) --
	(150.45, 51.62) --
	(145.40, 46.57) --
	(140.35, 51.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.39, 51.62) --
	(147.43, 56.67) --
	(152.48, 51.62) --
	(147.43, 46.57) --
	(142.39, 51.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.42, 51.62) --
	(149.47, 56.67) --
	(154.51, 51.62) --
	(149.47, 46.57) --
	(144.42, 51.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.45, 51.62) --
	(151.50, 56.67) --
	(156.55, 51.62) --
	(151.50, 46.57) --
	(146.45, 51.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.49, 51.62) --
	(153.53, 56.67) --
	(158.58, 51.62) --
	(153.53, 46.57) --
	(148.49, 51.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.52, 51.62) --
	(155.57, 56.67) --
	(160.61, 51.62) --
	(155.57, 46.57) --
	(150.52, 51.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.56, 51.62) --
	(157.60, 56.67) --
	(162.65, 51.62) --
	(157.60, 46.57) --
	(152.56, 51.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.59, 51.62) --
	(159.64, 56.67) --
	(164.68, 51.62) --
	(159.64, 46.57) --
	(154.59, 51.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.62, 51.62) --
	(161.67, 56.67) --
	(166.72, 51.62) --
	(161.67, 46.57) --
	(156.62, 51.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.66, 51.62) --
	(163.70, 56.67) --
	(168.75, 51.62) --
	(163.70, 46.57) --
	(158.66, 51.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.69, 51.62) --
	(165.74, 56.67) --
	(170.78, 51.62) --
	(165.74, 46.57) --
	(160.69, 51.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.72, 51.62) --
	(167.77, 56.67) --
	(172.82, 51.62) --
	(167.77, 46.57) --
	(162.72, 51.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.76, 51.62) --
	(169.80, 56.67) --
	(174.85, 51.62) --
	(169.80, 46.57) --
	(164.76, 51.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.79, 51.62) --
	(171.84, 56.67) --
	(176.88, 51.62) --
	(171.84, 46.57) --
	(166.79, 51.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.83, 51.62) --
	(173.87, 56.67) --
	(178.92, 51.62) --
	(173.87, 46.58) --
	(168.83, 51.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.86, 51.62) --
	(175.91, 56.67) --
	(180.95, 51.62) --
	(175.91, 46.58) --
	(170.86, 51.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.89, 51.62) --
	(177.94, 56.67) --
	(182.99, 51.62) --
	(177.94, 46.58) --
	(172.89, 51.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.93, 51.62) --
	(179.97, 56.67) --
	(185.02, 51.62) --
	(179.97, 46.58) --
	(174.93, 51.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.96, 51.62) --
	(182.01, 56.67) --
	(187.05, 51.62) --
	(182.01, 46.58) --
	(176.96, 51.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.99, 51.62) --
	(184.04, 56.67) --
	(189.09, 51.62) --
	(184.04, 46.58) --
	(178.99, 51.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.03, 51.63) --
	(186.07, 56.67) --
	(191.12, 51.63) --
	(186.07, 46.58) --
	(181.03, 51.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.06, 51.63) --
	(188.11, 56.68) --
	(193.15, 51.63) --
	(188.11, 46.59) --
	(183.06, 51.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.10, 51.63) --
	(190.14, 56.68) --
	(195.19, 51.63) --
	(190.14, 46.59) --
	(185.10, 51.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.13, 51.64) --
	(192.18, 56.68) --
	(197.22, 51.64) --
	(192.18, 46.59) --
	(187.13, 51.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.16, 51.64) --
	(194.21, 56.68) --
	(199.26, 51.64) --
	(194.21, 46.59) --
	(189.16, 51.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.20, 51.64) --
	(196.24, 56.68) --
	(201.29, 51.64) --
	(196.24, 46.59) --
	(191.20, 51.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.23, 51.65) --
	(198.28, 56.69) --
	(203.32, 51.65) --
	(198.28, 46.60) --
	(193.23, 51.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.26, 51.65) --
	(200.31, 56.70) --
	(205.36, 51.65) --
	(200.31, 46.61) --
	(195.26, 51.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.30, 51.65) --
	(202.34, 56.70) --
	(207.39, 51.65) --
	(202.34, 46.61) --
	(197.30, 51.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.33, 51.65) --
	(204.38, 56.70) --
	(209.42, 51.65) --
	(204.38, 46.61) --
	(199.33, 51.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.37, 51.66) --
	(206.41, 56.70) --
	(211.46, 51.66) --
	(206.41, 46.61) --
	(201.37, 51.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.40, 51.66) --
	(208.45, 56.71) --
	(213.49, 51.66) --
	(208.45, 46.62) --
	(203.40, 51.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.43, 51.67) --
	(210.48, 56.71) --
	(215.53, 51.67) --
	(210.48, 46.62) --
	(205.43, 51.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.47, 51.67) --
	(212.51, 56.71) --
	(217.56, 51.67) --
	(212.51, 46.62) --
	(207.47, 51.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.50, 51.68) --
	(214.55, 56.72) --
	(219.59, 51.68) --
	(214.55, 46.63) --
	(209.50, 51.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.53, 51.68) --
	(216.58, 56.73) --
	(221.63, 51.68) --
	(216.58, 46.63) --
	(211.53, 51.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.57, 51.69) --
	(218.61, 56.73) --
	(223.66, 51.69) --
	(218.61, 46.64) --
	(213.57, 51.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60, 51.69) --
	(220.65, 56.73) --
	(225.69, 51.69) --
	(220.65, 46.64) --
	(215.60, 51.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.64, 51.69) --
	(222.68, 56.74) --
	(227.73, 51.69) --
	(222.68, 46.64) --
	(217.64, 51.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.67, 51.71) --
	(224.72, 56.76) --
	(229.76, 51.71) --
	(224.72, 46.66) --
	(219.67, 51.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.70, 51.73) --
	(226.75, 56.77) --
	(231.80, 51.73) --
	(226.75, 46.68) --
	(221.70, 51.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.74, 51.74) --
	(228.78, 56.78) --
	(233.83, 51.74) --
	(228.78, 46.69) --
	(223.74, 51.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.77, 51.74) --
	(230.82, 56.78) --
	(235.86, 51.74) --
	(230.82, 46.69) --
	(225.77, 51.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.80, 51.74) --
	(232.85, 56.79) --
	(237.90, 51.74) --
	(232.85, 46.69) --
	(227.80, 51.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.84, 51.75) --
	(234.88, 56.79) --
	(239.93, 51.75) --
	(234.88, 46.70) --
	(229.84, 51.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.87, 51.77) --
	(236.92, 56.82) --
	(241.96, 51.77) --
	(236.92, 46.72) --
	(231.87, 51.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.91, 51.78) --
	(238.95, 56.83) --
	(244.00, 51.78) --
	(238.95, 46.73) --
	(233.91, 51.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.94, 51.78) --
	(240.99, 56.83) --
	(246.03, 51.78) --
	(240.99, 46.73) --
	(235.94, 51.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.97, 51.78) --
	(243.02, 56.83) --
	(248.07, 51.78) --
	(243.02, 46.73) --
	(237.97, 51.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.01, 51.79) --
	(245.05, 56.83) --
	(250.10, 51.79) --
	(245.05, 46.74) --
	(240.01, 51.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.04, 51.79) --
	(247.09, 56.83) --
	(252.13, 51.79) --
	(247.09, 46.74) --
	(242.04, 51.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.07, 51.79) --
	(249.12, 56.84) --
	(254.17, 51.79) --
	(249.12, 46.74) --
	(244.07, 51.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.11, 51.80) --
	(251.15, 56.84) --
	(256.20, 51.80) --
	(251.15, 46.75) --
	(246.11, 51.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.14, 51.80) --
	(253.19, 56.85) --
	(258.23, 51.80) --
	(253.19, 46.75) --
	(248.14, 51.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.18, 51.80) --
	(255.22, 56.85) --
	(260.27, 51.80) --
	(255.22, 46.76) --
	(250.18, 51.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.21, 51.80) --
	(257.26, 56.85) --
	(262.30, 51.80) --
	(257.26, 46.76) --
	(252.21, 51.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.24, 51.81) --
	(259.29, 56.85) --
	(264.34, 51.81) --
	(259.29, 46.76) --
	(254.24, 51.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.28, 51.81) --
	(261.32, 56.86) --
	(266.37, 51.81) --
	(261.32, 46.77) --
	(256.28, 51.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.31, 51.83) --
	(263.36, 56.88) --
	(268.40, 51.83) --
	(263.36, 46.79) --
	(258.31, 51.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.34, 51.83) --
	(265.39, 56.88) --
	(270.44, 51.83) --
	(265.39, 46.79) --
	(260.34, 51.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.38, 51.84) --
	(267.42, 56.88) --
	(272.47, 51.84) --
	(267.42, 46.79) --
	(262.38, 51.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.41, 51.85) --
	(269.46, 56.89) --
	(274.50, 51.85) --
	(269.46, 46.80) --
	(264.41, 51.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.45, 51.86) --
	(271.49, 56.91) --
	(276.54, 51.86) --
	(271.49, 46.81) --
	(266.45, 51.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.48, 51.86) --
	(273.53, 56.91) --
	(278.57, 51.86) --
	(273.53, 46.81) --
	(268.48, 51.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.51, 51.86) --
	(275.56, 56.91) --
	(280.61, 51.86) --
	(275.56, 46.82) --
	(270.51, 51.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.55, 51.87) --
	(277.59, 56.92) --
	(282.64, 51.87) --
	(277.59, 46.83) --
	(272.55, 51.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.58, 51.89) --
	(279.63, 56.94) --
	(284.67, 51.89) --
	(279.63, 46.84) --
	(274.58, 51.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.61, 51.90) --
	(281.66, 56.94) --
	(286.71, 51.90) --
	(281.66, 46.85) --
	(276.61, 51.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.65, 51.91) --
	(283.69, 56.95) --
	(288.74, 51.91) --
	(283.69, 46.86) --
	(278.65, 51.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.68, 51.91) --
	(285.73, 56.96) --
	(290.77, 51.91) --
	(285.73, 46.86) --
	(280.68, 51.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.72, 51.92) --
	(287.76, 56.97) --
	(292.81, 51.92) --
	(287.76, 46.87) --
	(282.72, 51.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.75, 51.94) --
	(289.80, 56.99) --
	(294.84, 51.94) --
	(289.80, 46.89) --
	(284.75, 51.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.78, 51.94) --
	(291.83, 56.99) --
	(296.88, 51.94) --
	(291.83, 46.89) --
	(286.78, 51.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.82, 51.94) --
	(293.86, 56.99) --
	(298.91, 51.94) --
	(293.86, 46.89) --
	(288.82, 51.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.85, 51.94) --
	(295.90, 56.99) --
	(300.94, 51.94) --
	(295.90, 46.89) --
	(290.85, 51.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.88, 51.95) --
	(297.93, 57.00) --
	(302.98, 51.95) --
	(297.93, 46.91) --
	(292.88, 51.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.92, 51.96) --
	(299.96, 57.00) --
	(305.01, 51.96) --
	(299.96, 46.91) --
	(294.92, 51.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.95, 51.96) --
	(302.00, 57.01) --
	(307.04, 51.96) --
	(302.00, 46.91) --
	(296.95, 51.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.99, 51.96) --
	(304.03, 57.01) --
	(309.08, 51.96) --
	(304.03, 46.91) --
	(298.99, 51.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.02, 51.97) --
	(306.07, 57.02) --
	(311.11, 51.97) --
	(306.07, 46.92) --
	(301.02, 51.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.05, 51.97) --
	(308.10, 57.02) --
	(313.15, 51.97) --
	(308.10, 46.93) --
	(303.05, 51.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.09, 51.97) --
	(310.13, 57.02) --
	(315.18, 51.97) --
	(310.13, 46.93) --
	(305.09, 51.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.12, 51.97) --
	(312.17, 57.02) --
	(317.21, 51.97) --
	(312.17, 46.93) --
	(307.12, 51.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.15, 51.98) --
	(314.20, 57.02) --
	(319.25, 51.98) --
	(314.20, 46.93) --
	(309.15, 51.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.19, 51.98) --
	(316.23, 57.02) --
	(321.28, 51.98) --
	(316.23, 46.93) --
	(311.19, 51.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.22, 51.98) --
	(318.27, 57.02) --
	(323.31, 51.98) --
	(318.27, 46.93) --
	(313.22, 51.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.26, 51.98) --
	(320.30, 57.03) --
	(325.35, 51.98) --
	(320.30, 46.93) --
	(315.26, 51.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.29, 51.98) --
	(322.34, 57.03) --
	(327.38, 51.98) --
	(322.34, 46.93) --
	(317.29, 51.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.32, 51.98) --
	(324.37, 57.03) --
	(329.42, 51.98) --
	(324.37, 46.93) --
	(319.32, 51.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.36, 51.98) --
	(326.40, 57.03) --
	(331.45, 51.98) --
	(326.40, 46.94) --
	(321.36, 51.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.39, 51.98) --
	(328.44, 57.03) --
	(333.48, 51.98) --
	(328.44, 46.94) --
	(323.39, 51.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.42, 51.98) --
	(330.47, 57.03) --
	(335.52, 51.98) --
	(330.47, 46.94) --
	(325.42, 51.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.46, 51.98) --
	(332.50, 57.03) --
	(337.55, 51.98) --
	(332.50, 46.94) --
	(327.46, 51.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.49, 51.99) --
	(334.54, 57.03) --
	(339.58, 51.99) --
	(334.54, 46.94) --
	(329.49, 51.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.53, 52.00) --
	(336.57, 57.05) --
	(341.62, 52.00) --
	(336.57, 46.95) --
	(331.53, 52.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.56, 52.02) --
	(338.61, 57.06) --
	(343.65, 52.02) --
	(338.61, 46.97) --
	(333.56, 52.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.59, 52.02) --
	(340.64, 57.07) --
	(345.69, 52.02) --
	(340.64, 46.97) --
	(335.59, 52.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.63, 52.03) --
	(342.67, 57.08) --
	(347.72, 52.03) --
	(342.67, 46.98) --
	(337.63, 52.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.66, 52.07) --
	(344.71, 57.12) --
	(349.75, 52.07) --
	(344.71, 47.02) --
	(339.66, 52.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.69, 52.07) --
	(346.74, 57.12) --
	(351.79, 52.07) --
	(346.74, 47.02) --
	(341.69, 52.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.73, 52.08) --
	(348.77, 57.13) --
	(353.82, 52.08) --
	(348.77, 47.03) --
	(343.73, 52.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.76, 52.11) --
	(350.81, 57.16) --
	(355.85, 52.11) --
	(350.81, 47.07) --
	(345.76, 52.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.80, 52.16) --
	(352.84, 57.20) --
	(357.89, 52.16) --
	(352.84, 47.11) --
	(347.80, 52.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.83, 52.21) --
	(354.88, 57.26) --
	(359.92, 52.21) --
	(354.88, 47.16) --
	(349.83, 52.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.86, 52.24) --
	(356.91, 57.28) --
	(361.96, 52.24) --
	(356.91, 47.19) --
	(351.86, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.90, 52.30) --
	(358.94, 57.35) --
	(363.99, 52.30) --
	(358.94, 47.25) --
	(353.90, 52.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.93, 52.34) --
	(360.98, 57.39) --
	(366.02, 52.34) --
	(360.98, 47.29) --
	(355.93, 52.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.96, 52.34) --
	(363.01, 57.39) --
	(368.06, 52.34) --
	(363.01, 47.30) --
	(357.96, 52.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.00, 52.35) --
	(365.04, 57.39) --
	(370.09, 52.35) --
	(365.04, 47.30) --
	(360.00, 52.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.03, 52.40) --
	(367.08, 57.45) --
	(372.12, 52.40) --
	(367.08, 47.36) --
	(362.03, 52.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.07, 52.52) --
	(369.11, 57.57) --
	(374.16, 52.52) --
	(369.11, 47.47) --
	(364.07, 52.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.10, 52.53) --
	(371.15, 57.57) --
	(376.19, 52.53) --
	(371.15, 47.48) --
	(366.10, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.13, 52.57) --
	(373.18, 57.62) --
	(378.23, 52.57) --
	(373.18, 47.53) --
	(368.13, 52.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.17, 52.58) --
	(375.21, 57.63) --
	(380.26, 52.58) --
	(375.21, 47.53) --
	(370.17, 52.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.20, 52.60) --
	(377.25, 57.65) --
	(382.29, 52.60) --
	(377.25, 47.56) --
	(372.20, 52.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.23, 52.79) --
	(379.28, 57.84) --
	(384.33, 52.79) --
	(379.28, 47.75) --
	(374.23, 52.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.27, 52.84) --
	(381.31, 57.89) --
	(386.36, 52.84) --
	(381.31, 47.80) --
	(376.27, 52.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.30, 52.91) --
	(383.35, 57.96) --
	(388.39, 52.91) --
	(383.35, 47.87) --
	(378.30, 52.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.34, 52.94) --
	(385.38, 57.99) --
	(390.43, 52.94) --
	(385.38, 47.90) --
	(380.34, 52.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.37, 53.29) --
	(387.42, 58.33) --
	(392.46, 53.29) --
	(387.42, 48.24) --
	(382.37, 53.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.40, 53.30) --
	(389.45, 58.34) --
	(394.50, 53.30) --
	(389.45, 48.25) --
	(384.40, 53.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.44, 53.36) --
	(391.48, 58.40) --
	(396.53, 53.36) --
	(391.48, 48.31) --
	(386.44, 53.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.47, 53.45) --
	(393.52, 58.50) --
	(398.56, 53.45) --
	(393.52, 48.41) --
	(388.47, 53.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.50, 53.54) --
	(395.55, 58.59) --
	(400.60, 53.54) --
	(395.55, 48.49) --
	(390.50, 53.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.54, 53.70) --
	(397.58, 58.75) --
	(402.63, 53.70) --
	(397.58, 48.65) --
	(392.54, 53.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.57, 54.57) --
	(399.62, 59.62) --
	(404.66, 54.57) --
	(399.62, 49.53) --
	(394.57, 54.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.61, 54.58) --
	(401.65, 59.63) --
	(406.70, 54.58) --
	(401.65, 49.54) --
	(396.61, 54.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.64, 54.93) --
	(403.69, 59.98) --
	(408.73, 54.93) --
	(403.69, 49.88) --
	(398.64, 54.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.67, 55.30) --
	(405.72, 60.35) --
	(410.77, 55.30) --
	(405.72, 50.25) --
	(400.67, 55.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.71, 55.33) --
	(407.75, 60.38) --
	(412.80, 55.33) --
	(407.75, 50.29) --
	(402.71, 55.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (404.74, 56.34) --
	(409.79, 61.39) --
	(414.83, 56.34) --
	(409.79, 51.30) --
	(404.74, 56.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.77, 56.47) --
	(411.82, 61.51) --
	(416.87, 56.47) --
	(411.82, 51.42) --
	(406.77, 56.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.81, 56.80) --
	(413.85, 61.85) --
	(418.90, 56.80) --
	(413.85, 51.75) --
	(408.81, 56.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.84, 57.31) --
	(415.89, 62.35) --
	(420.93, 57.31) --
	(415.89, 52.26) --
	(410.84, 57.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.88, 57.53) --
	(417.92, 62.58) --
	(422.97, 57.53) --
	(417.92, 52.49) --
	(412.88, 57.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.91, 59.09) --
	(419.96, 64.14) --
	(425.00, 59.09) --
	(419.96, 54.05) --
	(414.91, 59.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.94, 60.70) --
	(421.99, 65.74) --
	(427.04, 60.70) --
	(421.99, 55.65) --
	(416.94, 60.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.98, 60.83) --
	(424.02, 65.87) --
	(429.07, 60.83) --
	(424.02, 55.78) --
	(418.98, 60.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.01, 61.45) --
	(426.06, 66.50) --
	(431.10, 61.45) --
	(426.06, 56.41) --
	(421.01, 61.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.04, 61.90) --
	(428.09, 66.94) --
	(433.14, 61.90) --
	(428.09, 56.85) --
	(423.04, 61.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.08, 61.97) --
	(430.12, 67.02) --
	(435.17, 61.97) --
	(430.12, 56.93) --
	(425.08, 61.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.11, 62.07) --
	(432.16, 67.12) --
	(437.20, 62.07) --
	(432.16, 57.02) --
	(427.11, 62.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.15, 62.57) --
	(434.19, 67.62) --
	(439.24, 62.57) --
	(434.19, 57.53) --
	(429.15, 62.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.18, 63.53) --
	(436.23, 68.57) --
	(441.27, 63.53) --
	(436.23, 58.48) --
	(431.18, 63.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.21, 63.99) --
	(438.26, 69.04) --
	(443.31, 63.99) --
	(438.26, 58.94) --
	(433.21, 63.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.25, 64.19) --
	(440.29, 69.24) --
	(445.34, 64.19) --
	(440.29, 59.14) --
	(435.25, 64.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.28, 64.29) --
	(442.33, 69.33) --
	(447.37, 64.29) --
	(442.33, 59.24) --
	(437.28, 64.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (439.31, 64.88) --
	(444.36, 69.93) --
	(449.41, 64.88) --
	(444.36, 59.84) --
	(439.31, 64.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.35, 64.98) --
	(446.39, 70.03) --
	(451.44, 64.98) --
	(446.39, 59.94) --
	(441.35, 64.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (443.38, 65.10) --
	(448.43, 70.14) --
	(453.47, 65.10) --
	(448.43, 60.05) --
	(443.38, 65.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.42, 65.25) --
	(450.46, 70.29) --
	(455.51, 65.25) --
	(450.46, 60.20) --
	(445.42, 65.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.45, 65.30) --
	(452.50, 70.34) --
	(457.54, 65.30) --
	(452.50, 60.25) --
	(447.45, 65.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (449.48, 65.35) --
	(454.53, 70.40) --
	(459.58, 65.35) --
	(454.53, 60.31) --
	(449.48, 65.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.52, 65.50) --
	(456.56, 70.54) --
	(461.61, 65.50) --
	(456.56, 60.45) --
	(451.52, 65.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.55, 65.55) --
	(458.60, 70.60) --
	(463.64, 65.55) --
	(458.60, 60.50) --
	(453.55, 65.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.58, 68.63) --
	(460.63, 73.68) --
	(465.68, 68.63) --
	(460.63, 63.58) --
	(455.58, 68.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (457.62, 69.49) --
	(462.66, 74.53) --
	(467.71, 69.49) --
	(462.66, 64.44) --
	(457.62, 69.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (459.65, 70.81) --
	(464.70, 75.86) --
	(469.74, 70.81) --
	(464.70, 65.77) --
	(459.65, 70.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (461.69, 73.23) --
	(466.73, 78.28) --
	(471.78, 73.23) --
	(466.73, 68.19) --
	(461.69, 73.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (463.72, 73.38) --
	(468.77, 78.42) --
	(473.81, 73.38) --
	(468.77, 68.33) --
	(463.72, 73.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.75, 87.33) --
	(470.80, 92.38) --
	(475.85, 87.33) --
	(470.80, 82.28) --
	(465.75, 87.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (467.79, 88.35) --
	(472.83, 93.40) --
	(477.88, 88.35) --
	(472.83, 83.31) --
	(467.79, 88.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (469.82, 96.63) --
	(474.87,101.68) --
	(479.91, 96.63) --
	(474.87, 91.58) --
	(469.82, 96.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.85, 99.09) --
	(476.90,104.14) --
	(481.95, 99.09) --
	(476.90, 94.05) --
	(471.85, 99.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (473.89, 99.23) --
	(478.93,104.27) --
	(483.98, 99.23) --
	(478.93, 94.18) --
	(473.89, 99.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.92,111.81) --
	(480.97,116.85) --
	(486.01,111.81) --
	(480.97,106.76) --
	(475.92,111.81);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 51.90) --
	(  1.74, 48.88) --
	(  0.00, 48.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 55.42) --
	(  3.78, 48.88) --
	(  0.00, 48.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  1.00, 57.21) --
	(  5.81, 48.88) --
	(  0.00, 48.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 55.47) --
	(  1.00, 57.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  3.04, 57.21) --
	(  7.84, 48.88) --
	(  0.00, 48.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 51.95) --
	(  3.04, 57.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  5.07, 57.21) --
	(  9.88, 48.88) --
	(  0.26, 48.88) --
	(  5.07, 57.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  7.10, 57.21) --
	( 11.91, 48.88) --
	(  2.30, 48.88) --
	(  7.10, 57.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  9.14, 57.21) --
	( 13.94, 48.88) --
	(  4.33, 48.88) --
	(  9.14, 57.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 11.17, 57.21) --
	( 15.98, 48.89) --
	(  6.37, 48.89) --
	( 11.17, 57.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.21, 57.21) --
	( 18.01, 48.89) --
	(  8.40, 48.89) --
	( 13.21, 57.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.24, 57.21) --
	( 20.05, 48.89) --
	( 10.43, 48.89) --
	( 15.24, 57.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.27, 57.21) --
	( 22.08, 48.89) --
	( 12.47, 48.89) --
	( 17.27, 57.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.31, 57.22) --
	( 24.11, 48.89) --
	( 14.50, 48.89) --
	( 19.31, 57.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.34, 57.22) --
	( 26.15, 48.89) --
	( 16.53, 48.89) --
	( 21.34, 57.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.37, 57.22) --
	( 28.18, 48.90) --
	( 18.57, 48.90) --
	( 23.37, 57.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.41, 57.22) --
	( 30.21, 48.90) --
	( 20.60, 48.90) --
	( 25.41, 57.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.44, 57.22) --
	( 32.25, 48.90) --
	( 22.64, 48.90) --
	( 27.44, 57.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.48, 57.22) --
	( 34.28, 48.90) --
	( 24.67, 48.90) --
	( 29.48, 57.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.51, 57.23) --
	( 36.32, 48.90) --
	( 26.70, 48.90) --
	( 31.51, 57.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.54, 57.23) --
	( 38.35, 48.91) --
	( 28.74, 48.91) --
	( 33.54, 57.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.58, 57.24) --
	( 40.38, 48.92) --
	( 30.77, 48.92) --
	( 35.58, 57.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.61, 57.24) --
	( 42.42, 48.92) --
	( 32.80, 48.92) --
	( 37.61, 57.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.64, 57.25) --
	( 44.45, 48.92) --
	( 34.84, 48.92) --
	( 39.64, 57.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.68, 57.26) --
	( 46.48, 48.93) --
	( 36.87, 48.93) --
	( 41.68, 57.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.71, 57.26) --
	( 48.52, 48.93) --
	( 38.91, 48.93) --
	( 43.71, 57.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.75, 57.28) --
	( 50.55, 48.96) --
	( 40.94, 48.96) --
	( 45.75, 57.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.78, 57.28) --
	( 52.59, 48.96) --
	( 42.97, 48.96) --
	( 47.78, 57.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.81, 57.29) --
	( 54.62, 48.96) --
	( 45.01, 48.96) --
	( 49.81, 57.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.85, 57.29) --
	( 56.65, 48.96) --
	( 47.04, 48.96) --
	( 51.85, 57.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.88, 57.30) --
	( 58.69, 48.97) --
	( 49.07, 48.97) --
	( 53.88, 57.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.91, 57.30) --
	( 60.72, 48.98) --
	( 51.11, 48.98) --
	( 55.91, 57.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.95, 57.30) --
	( 62.75, 48.98) --
	( 53.14, 48.98) --
	( 57.95, 57.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.98, 57.31) --
	( 64.79, 48.99) --
	( 55.18, 48.99) --
	( 59.98, 57.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.02, 57.33) --
	( 66.82, 49.01) --
	( 57.21, 49.01) --
	( 62.02, 57.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.05, 57.34) --
	( 68.86, 49.02) --
	( 59.24, 49.02) --
	( 64.05, 57.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.08, 57.34) --
	( 70.89, 49.02) --
	( 61.28, 49.02) --
	( 66.08, 57.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.12, 57.35) --
	( 72.92, 49.02) --
	( 63.31, 49.02) --
	( 68.12, 57.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.15, 57.35) --
	( 74.96, 49.02) --
	( 65.34, 49.02) --
	( 70.15, 57.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.18, 57.35) --
	( 76.99, 49.03) --
	( 67.38, 49.03) --
	( 72.18, 57.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.22, 57.35) --
	( 79.02, 49.03) --
	( 69.41, 49.03) --
	( 74.22, 57.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.25, 57.36) --
	( 81.06, 49.04) --
	( 71.45, 49.04) --
	( 76.25, 57.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.29, 57.36) --
	( 83.09, 49.04) --
	( 73.48, 49.04) --
	( 78.29, 57.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.32, 57.36) --
	( 85.13, 49.04) --
	( 75.51, 49.04) --
	( 80.32, 57.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.35, 57.38) --
	( 87.16, 49.06) --
	( 77.55, 49.06) --
	( 82.35, 57.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.39, 57.39) --
	( 89.19, 49.07) --
	( 79.58, 49.07) --
	( 84.39, 57.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.42, 57.41) --
	( 91.23, 49.08) --
	( 81.61, 49.08) --
	( 86.42, 57.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.45, 57.41) --
	( 93.26, 49.08) --
	( 83.65, 49.08) --
	( 88.45, 57.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.49, 57.41) --
	( 95.29, 49.09) --
	( 85.68, 49.09) --
	( 90.49, 57.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.52, 57.41) --
	( 97.33, 49.09) --
	( 87.72, 49.09) --
	( 92.52, 57.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.56, 57.42) --
	( 99.36, 49.10) --
	( 89.75, 49.10) --
	( 94.56, 57.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.59, 57.42) --
	(101.40, 49.10) --
	( 91.78, 49.10) --
	( 96.59, 57.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.62, 57.42) --
	(103.43, 49.10) --
	( 93.82, 49.10) --
	( 98.62, 57.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.66, 57.42) --
	(105.46, 49.10) --
	( 95.85, 49.10) --
	(100.66, 57.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.69, 57.43) --
	(107.50, 49.10) --
	( 97.88, 49.10) --
	(102.69, 57.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.72, 57.43) --
	(109.53, 49.11) --
	( 99.92, 49.11) --
	(104.72, 57.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.76, 57.44) --
	(111.56, 49.11) --
	(101.95, 49.11) --
	(106.76, 57.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.79, 57.45) --
	(113.60, 49.12) --
	(103.99, 49.12) --
	(108.79, 57.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.83, 57.47) --
	(115.63, 49.14) --
	(106.02, 49.14) --
	(110.83, 57.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.86, 57.47) --
	(117.67, 49.15) --
	(108.05, 49.15) --
	(112.86, 57.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.89, 57.49) --
	(119.70, 49.16) --
	(110.09, 49.16) --
	(114.89, 57.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.93, 57.50) --
	(121.73, 49.17) --
	(112.12, 49.17) --
	(116.93, 57.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.96, 57.50) --
	(123.77, 49.18) --
	(114.15, 49.18) --
	(118.96, 57.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.99, 57.50) --
	(125.80, 49.18) --
	(116.19, 49.18) --
	(120.99, 57.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.03, 57.52) --
	(127.83, 49.19) --
	(118.22, 49.19) --
	(123.03, 57.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.06, 57.52) --
	(129.87, 49.19) --
	(120.26, 49.19) --
	(125.06, 57.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.10, 57.52) --
	(131.90, 49.20) --
	(122.29, 49.20) --
	(127.10, 57.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.13, 57.52) --
	(133.94, 49.20) --
	(124.32, 49.20) --
	(129.13, 57.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.16, 57.52) --
	(135.97, 49.20) --
	(126.36, 49.20) --
	(131.16, 57.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.20, 57.52) --
	(138.00, 49.20) --
	(128.39, 49.20) --
	(133.20, 57.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.23, 57.52) --
	(140.04, 49.20) --
	(130.42, 49.20) --
	(135.23, 57.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.26, 57.52) --
	(142.07, 49.20) --
	(132.46, 49.20) --
	(137.26, 57.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.30, 57.53) --
	(144.10, 49.20) --
	(134.49, 49.20) --
	(139.30, 57.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.33, 57.53) --
	(146.14, 49.20) --
	(136.53, 49.20) --
	(141.33, 57.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37, 57.53) --
	(148.17, 49.20) --
	(138.56, 49.20) --
	(143.37, 57.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.40, 57.53) --
	(150.21, 49.20) --
	(140.59, 49.20) --
	(145.40, 57.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.43, 57.53) --
	(152.24, 49.20) --
	(142.63, 49.20) --
	(147.43, 57.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.47, 57.53) --
	(154.27, 49.20) --
	(144.66, 49.20) --
	(149.47, 57.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.50, 57.53) --
	(156.31, 49.21) --
	(146.69, 49.21) --
	(151.50, 57.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.53, 57.53) --
	(158.34, 49.21) --
	(148.73, 49.21) --
	(153.53, 57.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.57, 57.53) --
	(160.37, 49.21) --
	(150.76, 49.21) --
	(155.57, 57.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.60, 57.53) --
	(162.41, 49.21) --
	(152.80, 49.21) --
	(157.60, 57.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.64, 57.53) --
	(164.44, 49.21) --
	(154.83, 49.21) --
	(159.64, 57.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.67, 57.54) --
	(166.48, 49.21) --
	(156.86, 49.21) --
	(161.67, 57.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.70, 57.55) --
	(168.51, 49.23) --
	(158.90, 49.23) --
	(163.70, 57.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.74, 57.55) --
	(170.54, 49.23) --
	(160.93, 49.23) --
	(165.74, 57.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.77, 57.56) --
	(172.58, 49.24) --
	(162.96, 49.24) --
	(167.77, 57.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.80, 57.56) --
	(174.61, 49.24) --
	(165.00, 49.24) --
	(169.80, 57.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.84, 57.57) --
	(176.64, 49.24) --
	(167.03, 49.24) --
	(171.84, 57.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.87, 57.58) --
	(178.68, 49.25) --
	(169.07, 49.25) --
	(173.87, 57.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.91, 57.62) --
	(180.71, 49.29) --
	(171.10, 49.29) --
	(175.91, 57.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.94, 57.62) --
	(182.75, 49.30) --
	(173.13, 49.30) --
	(177.94, 57.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.97, 57.64) --
	(184.78, 49.32) --
	(175.17, 49.32) --
	(179.97, 57.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.01, 57.64) --
	(186.81, 49.32) --
	(177.20, 49.32) --
	(182.01, 57.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.04, 57.67) --
	(188.85, 49.35) --
	(179.23, 49.35) --
	(184.04, 57.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.07, 57.71) --
	(190.88, 49.39) --
	(181.27, 49.39) --
	(186.07, 57.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.11, 57.75) --
	(192.91, 49.43) --
	(183.30, 49.43) --
	(188.11, 57.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.14, 57.77) --
	(194.95, 49.45) --
	(185.34, 49.45) --
	(190.14, 57.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.18, 57.87) --
	(196.98, 49.55) --
	(187.37, 49.55) --
	(192.18, 57.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.21, 57.87) --
	(199.02, 49.55) --
	(189.40, 49.55) --
	(194.21, 57.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.24, 57.87) --
	(201.05, 49.55) --
	(191.44, 49.55) --
	(196.24, 57.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.28, 57.88) --
	(203.08, 49.56) --
	(193.47, 49.56) --
	(198.28, 57.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.31, 57.89) --
	(205.12, 49.57) --
	(195.50, 49.57) --
	(200.31, 57.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.34, 57.91) --
	(207.15, 49.58) --
	(197.54, 49.58) --
	(202.34, 57.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.38, 57.92) --
	(209.18, 49.59) --
	(199.57, 49.59) --
	(204.38, 57.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.41, 57.93) --
	(211.22, 49.60) --
	(201.61, 49.60) --
	(206.41, 57.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.45, 57.93) --
	(213.25, 49.61) --
	(203.64, 49.61) --
	(208.45, 57.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.48, 57.94) --
	(215.29, 49.62) --
	(205.67, 49.62) --
	(210.48, 57.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.51, 58.00) --
	(217.32, 49.68) --
	(207.71, 49.68) --
	(212.51, 58.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.55, 58.08) --
	(219.35, 49.75) --
	(209.74, 49.75) --
	(214.55, 58.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.58, 58.11) --
	(221.39, 49.79) --
	(211.77, 49.79) --
	(216.58, 58.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.61, 58.12) --
	(223.42, 49.79) --
	(213.81, 49.79) --
	(218.61, 58.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.65, 58.13) --
	(225.45, 49.81) --
	(215.84, 49.81) --
	(220.65, 58.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.68, 58.15) --
	(227.49, 49.83) --
	(217.88, 49.83) --
	(222.68, 58.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.72, 58.19) --
	(229.52, 49.86) --
	(219.91, 49.86) --
	(224.72, 58.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.75, 58.19) --
	(231.56, 49.87) --
	(221.94, 49.87) --
	(226.75, 58.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.78, 58.30) --
	(233.59, 49.98) --
	(223.98, 49.98) --
	(228.78, 58.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.82, 58.31) --
	(235.62, 49.99) --
	(226.01, 49.99) --
	(230.82, 58.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.85, 58.35) --
	(237.66, 50.03) --
	(228.04, 50.03) --
	(232.85, 58.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.88, 58.36) --
	(239.69, 50.03) --
	(230.08, 50.03) --
	(234.88, 58.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.92, 58.36) --
	(241.72, 50.04) --
	(232.11, 50.04) --
	(236.92, 58.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.95, 58.44) --
	(243.76, 50.11) --
	(234.15, 50.11) --
	(238.95, 58.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.99, 58.49) --
	(245.79, 50.17) --
	(236.18, 50.17) --
	(240.99, 58.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.02, 58.50) --
	(247.83, 50.17) --
	(238.21, 50.17) --
	(243.02, 58.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.05, 58.50) --
	(249.86, 50.17) --
	(240.25, 50.17) --
	(245.05, 58.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.09, 58.52) --
	(251.89, 50.20) --
	(242.28, 50.20) --
	(247.09, 58.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.12, 58.54) --
	(253.93, 50.21) --
	(244.31, 50.21) --
	(249.12, 58.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.15, 58.64) --
	(255.96, 50.31) --
	(246.35, 50.31) --
	(251.15, 58.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.19, 58.64) --
	(257.99, 50.32) --
	(248.38, 50.32) --
	(253.19, 58.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.22, 58.67) --
	(260.03, 50.35) --
	(250.42, 50.35) --
	(255.22, 58.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.26, 58.68) --
	(262.06, 50.36) --
	(252.45, 50.36) --
	(257.26, 58.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.29, 58.69) --
	(264.10, 50.36) --
	(254.48, 50.36) --
	(259.29, 58.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.32, 58.85) --
	(266.13, 50.53) --
	(256.52, 50.53) --
	(261.32, 58.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.36, 58.88) --
	(268.16, 50.55) --
	(258.55, 50.55) --
	(263.36, 58.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.39, 58.88) --
	(270.20, 50.56) --
	(260.58, 50.56) --
	(265.39, 58.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.42, 58.90) --
	(272.23, 50.57) --
	(262.62, 50.57) --
	(267.42, 58.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.46, 58.90) --
	(274.26, 50.58) --
	(264.65, 50.58) --
	(269.46, 58.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.49, 59.00) --
	(276.30, 50.68) --
	(266.69, 50.68) --
	(271.49, 59.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.53, 59.02) --
	(278.33, 50.69) --
	(268.72, 50.69) --
	(273.53, 59.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.56, 59.05) --
	(280.37, 50.73) --
	(270.75, 50.73) --
	(275.56, 59.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.59, 59.18) --
	(282.40, 50.85) --
	(272.79, 50.85) --
	(277.59, 59.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.63, 59.18) --
	(284.43, 50.85) --
	(274.82, 50.85) --
	(279.63, 59.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.66, 59.47) --
	(286.47, 51.15) --
	(276.85, 51.15) --
	(281.66, 59.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.69, 59.49) --
	(288.50, 51.16) --
	(278.89, 51.16) --
	(283.69, 59.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.73, 59.50) --
	(290.53, 51.17) --
	(280.92, 51.17) --
	(285.73, 59.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.76, 59.54) --
	(292.57, 51.22) --
	(282.96, 51.22) --
	(287.76, 59.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.80, 59.61) --
	(294.60, 51.29) --
	(284.99, 51.29) --
	(289.80, 59.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.83, 59.94) --
	(296.64, 51.61) --
	(287.02, 51.61) --
	(291.83, 59.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.86, 59.96) --
	(298.67, 51.63) --
	(289.06, 51.63) --
	(293.86, 59.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.90, 60.00) --
	(300.70, 51.68) --
	(291.09, 51.68) --
	(295.90, 60.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.93, 60.05) --
	(302.74, 51.73) --
	(293.12, 51.73) --
	(297.93, 60.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.96, 60.06) --
	(304.77, 51.74) --
	(295.16, 51.74) --
	(299.96, 60.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.00, 60.36) --
	(306.80, 52.04) --
	(297.19, 52.04) --
	(302.00, 60.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.03, 60.48) --
	(308.84, 52.15) --
	(299.23, 52.15) --
	(304.03, 60.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.07, 60.60) --
	(310.87, 52.28) --
	(301.26, 52.28) --
	(306.07, 60.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.10, 60.64) --
	(312.91, 52.32) --
	(303.29, 52.32) --
	(308.10, 60.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.13, 60.71) --
	(314.94, 52.38) --
	(305.33, 52.38) --
	(310.13, 60.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.17, 60.97) --
	(316.97, 52.65) --
	(307.36, 52.65) --
	(312.17, 60.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.20, 61.91) --
	(319.01, 53.59) --
	(309.39, 53.59) --
	(314.20, 61.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.23, 61.92) --
	(321.04, 53.60) --
	(311.43, 53.60) --
	(316.23, 61.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.27, 62.01) --
	(323.07, 53.68) --
	(313.46, 53.68) --
	(318.27, 62.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.30, 62.16) --
	(325.11, 53.84) --
	(315.50, 53.84) --
	(320.30, 62.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.34, 62.19) --
	(327.14, 53.87) --
	(317.53, 53.87) --
	(322.34, 62.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.37, 62.22) --
	(329.18, 53.90) --
	(319.56, 53.90) --
	(324.37, 62.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.40, 62.49) --
	(331.21, 54.17) --
	(321.60, 54.17) --
	(326.40, 62.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.44, 62.51) --
	(333.24, 54.18) --
	(323.63, 54.18) --
	(328.44, 62.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.47, 62.78) --
	(335.28, 54.46) --
	(325.66, 54.46) --
	(330.47, 62.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.50, 63.11) --
	(337.31, 54.79) --
	(327.70, 54.79) --
	(332.50, 63.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.54, 63.13) --
	(339.34, 54.81) --
	(329.73, 54.81) --
	(334.54, 63.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.57, 63.15) --
	(341.38, 54.82) --
	(331.77, 54.82) --
	(336.57, 63.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.61, 63.50) --
	(343.41, 55.17) --
	(333.80, 55.17) --
	(338.61, 63.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.64, 63.57) --
	(345.45, 55.24) --
	(335.83, 55.24) --
	(340.64, 63.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.67, 63.63) --
	(347.48, 55.30) --
	(337.87, 55.30) --
	(342.67, 63.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.71, 63.90) --
	(349.51, 55.58) --
	(339.90, 55.58) --
	(344.71, 63.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.74, 64.18) --
	(351.55, 55.85) --
	(341.93, 55.85) --
	(346.74, 64.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.77, 64.32) --
	(353.58, 56.00) --
	(343.97, 56.00) --
	(348.77, 64.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.81, 64.65) --
	(355.61, 56.33) --
	(346.00, 56.33) --
	(350.81, 64.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.84, 64.74) --
	(357.65, 56.42) --
	(348.04, 56.42) --
	(352.84, 64.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.88, 65.12) --
	(359.68, 56.80) --
	(350.07, 56.80) --
	(354.88, 65.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.91, 65.62) --
	(361.72, 57.30) --
	(352.10, 57.30) --
	(356.91, 65.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.94, 65.73) --
	(363.75, 57.41) --
	(354.14, 57.41) --
	(358.94, 65.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.98, 65.98) --
	(365.78, 57.65) --
	(356.17, 57.65) --
	(360.98, 65.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.01, 66.29) --
	(367.82, 57.96) --
	(358.20, 57.96) --
	(363.01, 66.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.04, 66.34) --
	(369.85, 58.02) --
	(360.24, 58.02) --
	(365.04, 66.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.08, 66.39) --
	(371.88, 58.06) --
	(362.27, 58.06) --
	(367.08, 66.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.11, 66.59) --
	(373.92, 58.27) --
	(364.31, 58.27) --
	(369.11, 66.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.15, 66.92) --
	(375.95, 58.60) --
	(366.34, 58.60) --
	(371.15, 66.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.18, 67.08) --
	(377.99, 58.76) --
	(368.37, 58.76) --
	(373.18, 67.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.21, 68.11) --
	(380.02, 59.79) --
	(370.41, 59.79) --
	(375.21, 68.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.25, 69.05) --
	(382.05, 60.72) --
	(372.44, 60.72) --
	(377.25, 69.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.28, 69.13) --
	(384.09, 60.81) --
	(374.47, 60.81) --
	(379.28, 69.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.31, 69.34) --
	(386.12, 61.02) --
	(376.51, 61.02) --
	(381.31, 69.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.35, 69.39) --
	(388.15, 61.07) --
	(378.54, 61.07) --
	(383.35, 69.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.38, 69.72) --
	(390.19, 61.40) --
	(380.58, 61.40) --
	(385.38, 69.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.42, 69.78) --
	(392.22, 61.46) --
	(382.61, 61.46) --
	(387.42, 69.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.45, 70.62) --
	(394.26, 62.29) --
	(384.64, 62.29) --
	(389.45, 70.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.48, 71.06) --
	(396.29, 62.74) --
	(386.68, 62.74) --
	(391.48, 71.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.52, 71.43) --
	(398.32, 63.10) --
	(388.71, 63.10) --
	(393.52, 71.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.55, 72.01) --
	(400.36, 63.68) --
	(390.74, 63.68) --
	(395.55, 72.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.58, 72.25) --
	(402.39, 63.92) --
	(392.78, 63.92) --
	(397.58, 72.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.62, 79.86) --
	(404.42, 71.53) --
	(394.81, 71.53) --
	(399.62, 79.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.65, 84.97) --
	(406.46, 76.64) --
	(396.85, 76.64) --
	(401.65, 84.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.69, 85.21) --
	(408.49, 76.89) --
	(398.88, 76.89) --
	(403.69, 85.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.72, 85.74) --
	(410.53, 77.42) --
	(400.91, 77.42) --
	(405.72, 85.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.75, 86.74) --
	(412.56, 78.42) --
	(402.95, 78.42) --
	(407.75, 86.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.79, 90.00) --
	(414.59, 81.68) --
	(404.98, 81.68) --
	(409.79, 90.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.82, 91.38) --
	(416.63, 83.05) --
	(407.01, 83.05) --
	(411.82, 91.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.85, 91.38) --
	(418.66, 83.06) --
	(409.05, 83.06) --
	(413.85, 91.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.89, 92.12) --
	(420.69, 83.80) --
	(411.08, 83.80) --
	(415.89, 92.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (417.92, 93.12) --
	(422.73, 84.79) --
	(413.12, 84.79) --
	(417.92, 93.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.96, 93.98) --
	(424.76, 85.65) --
	(415.15, 85.65) --
	(419.96, 93.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (421.99, 95.35) --
	(426.80, 87.02) --
	(417.18, 87.02) --
	(421.99, 95.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (424.02, 96.22) --
	(428.83, 87.90) --
	(419.22, 87.90) --
	(424.02, 96.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.06,100.72) --
	(430.86, 92.40) --
	(421.25, 92.40) --
	(426.06,100.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (428.09,101.07) --
	(432.90, 92.74) --
	(423.28, 92.74) --
	(428.09,101.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (430.12,101.42) --
	(434.93, 93.10) --
	(425.32, 93.10) --
	(430.12,101.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.16,101.71) --
	(436.96, 93.39) --
	(427.35, 93.39) --
	(432.16,101.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (434.19,104.49) --
	(439.00, 96.17) --
	(429.39, 96.17) --
	(434.19,104.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.23,105.16) --
	(441.03, 96.83) --
	(431.42, 96.83) --
	(436.23,105.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.26,114.29) --
	(443.07,105.96) --
	(433.45,105.96) --
	(438.26,114.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.29,114.67) --
	(445.10,106.35) --
	(435.49,106.35) --
	(440.29,114.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.33,116.80) --
	(447.13,108.48) --
	(437.52,108.48) --
	(442.33,116.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.36,117.32) --
	(449.17,108.99) --
	(439.55,108.99) --
	(444.36,117.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (446.39,117.38) --
	(451.20,109.06) --
	(441.59,109.06) --
	(446.39,117.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (448.43,117.66) --
	(453.23,109.34) --
	(443.62,109.34) --
	(448.43,117.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (450.46,119.53) --
	(455.27,111.20) --
	(445.66,111.20) --
	(450.46,119.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.50,119.63) --
	(457.30,111.30) --
	(447.69,111.30) --
	(452.50,119.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.53,122.64) --
	(459.34,114.32) --
	(449.72,114.32) --
	(454.53,122.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (456.56,123.59) --
	(461.37,115.26) --
	(451.76,115.26) --
	(456.56,123.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.60,125.78) --
	(463.40,117.46) --
	(453.79,117.46) --
	(458.60,125.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.63,128.52) --
	(465.44,120.20) --
	(455.82,120.20) --
	(460.63,128.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.66,201.89) --
	(467.47,193.57) --
	(457.86,193.57) --
	(462.66,201.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (465.73,216.81) --
	(469.50,210.27) --
	(459.89,210.27) --
	(463.67,216.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (468.00,216.81) --
	(471.54,210.68) --
	(461.93,210.68) --
	(465.47,216.81);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 54.60) -- (  1.98, 54.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 54.67) -- (  4.02, 54.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 54.69) -- (  6.05, 54.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  1.00, 49.64) -- (  1.00, 59.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 54.85) -- (  8.08, 54.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  3.04, 49.81) -- (  3.04, 59.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.02, 54.87) -- ( 10.12, 54.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  5.07, 49.82) -- (  5.07, 59.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.06, 54.90) -- ( 12.15, 54.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  7.10, 49.86) -- (  7.10, 59.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  4.09, 54.98) -- ( 14.18, 54.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  9.14, 49.94) -- (  9.14, 60.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  6.12, 55.00) -- ( 16.22, 55.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 11.17, 49.96) -- ( 11.17, 60.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.16, 55.13) -- ( 18.25, 55.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.21, 50.09) -- ( 13.21, 60.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 10.19, 55.21) -- ( 20.29, 55.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.24, 50.16) -- ( 15.24, 60.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 12.23, 55.49) -- ( 22.32, 55.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.27, 50.45) -- ( 17.27, 60.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 14.26, 55.67) -- ( 24.35, 55.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.31, 50.63) -- ( 19.31, 60.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 16.29, 55.80) -- ( 26.39, 55.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.34, 50.76) -- ( 21.34, 60.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.33, 55.93) -- ( 28.42, 55.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.37, 50.88) -- ( 23.37, 60.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.36, 56.05) -- ( 30.45, 56.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.41, 51.00) -- ( 25.41, 61.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.39, 56.08) -- ( 32.49, 56.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.44, 51.03) -- ( 27.44, 61.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.43, 56.10) -- ( 34.52, 56.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.48, 51.05) -- ( 29.48, 61.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.46, 56.33) -- ( 36.56, 56.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.51, 51.28) -- ( 31.51, 61.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.50, 56.35) -- ( 38.59, 56.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.54, 51.31) -- ( 33.54, 61.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.53, 56.37) -- ( 40.62, 56.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.58, 51.32) -- ( 35.58, 61.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.56, 56.57) -- ( 42.66, 56.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.61, 51.53) -- ( 37.61, 61.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.60, 56.74) -- ( 44.69, 56.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.64, 51.69) -- ( 39.64, 61.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.63, 57.08) -- ( 46.72, 57.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.68, 52.04) -- ( 41.68, 62.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.66, 57.16) -- ( 48.76, 57.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.71, 52.11) -- ( 43.71, 62.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.70, 57.59) -- ( 50.79, 57.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.75, 52.55) -- ( 45.75, 62.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.73, 58.64) -- ( 52.83, 58.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.78, 53.59) -- ( 47.78, 63.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.77, 59.01) -- ( 54.86, 59.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.81, 53.97) -- ( 49.81, 64.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.80, 59.10) -- ( 56.89, 59.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.85, 54.05) -- ( 51.85, 64.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.83, 59.54) -- ( 58.93, 59.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.88, 54.49) -- ( 53.88, 64.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.87, 60.21) -- ( 60.96, 60.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.91, 55.16) -- ( 55.91, 65.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.90, 60.29) -- ( 62.99, 60.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.95, 55.24) -- ( 57.95, 65.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.93, 60.59) -- ( 65.03, 60.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.98, 55.54) -- ( 59.98, 65.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.97, 60.77) -- ( 67.06, 60.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.02, 55.72) -- ( 62.02, 65.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.00, 60.78) -- ( 69.10, 60.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.05, 55.74) -- ( 64.05, 65.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.04, 61.49) -- ( 71.13, 61.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.08, 56.44) -- ( 66.08, 66.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.07, 61.69) -- ( 73.16, 61.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.12, 56.64) -- ( 68.12, 66.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.10, 61.78) -- ( 75.20, 61.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.15, 56.73) -- ( 70.15, 66.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.14, 62.79) -- ( 77.23, 62.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.18, 57.74) -- ( 72.18, 67.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.17, 62.79) -- ( 79.26, 62.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.22, 57.75) -- ( 74.22, 67.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.20, 62.82) -- ( 81.30, 62.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.25, 57.78) -- ( 76.25, 67.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.24, 62.87) -- ( 83.33, 62.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.29, 57.83) -- ( 78.29, 67.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.27, 63.29) -- ( 85.37, 63.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.32, 58.24) -- ( 80.32, 68.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.31, 63.41) -- ( 87.40, 63.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.35, 58.36) -- ( 82.35, 68.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.34, 63.41) -- ( 89.43, 63.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.39, 58.36) -- ( 84.39, 68.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.37, 63.43) -- ( 91.47, 63.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.42, 58.38) -- ( 86.42, 68.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.41, 63.51) -- ( 93.50, 63.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.45, 58.46) -- ( 88.45, 68.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.44, 63.54) -- ( 95.53, 63.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.49, 58.49) -- ( 90.49, 68.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.47, 64.08) -- ( 97.57, 64.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.52, 59.03) -- ( 92.52, 69.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.51, 64.23) -- ( 99.60, 64.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.56, 59.18) -- ( 94.56, 69.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.54, 64.31) -- (101.64, 64.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.59, 59.26) -- ( 96.59, 69.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.58, 64.63) -- (103.67, 64.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.62, 59.58) -- ( 98.62, 69.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.61, 64.94) -- (105.70, 64.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.66, 59.89) -- (100.66, 69.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.64, 65.13) -- (107.74, 65.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.69, 60.08) -- (102.69, 70.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.68, 65.52) -- (109.77, 65.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.72, 60.47) -- (104.72, 70.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.71, 65.91) -- (111.80, 65.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.76, 60.86) -- (106.76, 70.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.74, 68.44) -- (113.84, 68.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.79, 63.39) -- (108.79, 73.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.78, 68.61) -- (115.87, 68.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.83, 63.56) -- (110.83, 73.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.81, 68.75) -- (117.91, 68.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.86, 63.71) -- (112.86, 73.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.85, 71.87) -- (119.94, 71.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.89, 66.82) -- (114.89, 76.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.88, 73.96) -- (121.97, 73.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.93, 68.92) -- (116.93, 79.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.91, 74.17) -- (124.01, 74.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.96, 69.12) -- (118.96, 79.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.95, 74.61) -- (126.04, 74.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.99, 69.56) -- (120.99, 79.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.98, 75.75) -- (128.07, 75.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.03, 70.70) -- (123.03, 80.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.02, 76.16) -- (130.11, 76.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.06, 71.12) -- (125.06, 81.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.05, 76.28) -- (132.14, 76.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.10, 71.23) -- (127.10, 81.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.08, 76.69) -- (134.18, 76.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.13, 71.64) -- (129.13, 81.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.12, 80.17) -- (136.21, 80.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.16, 75.12) -- (131.16, 85.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.15, 80.28) -- (138.24, 80.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.20, 75.24) -- (133.20, 85.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.18, 80.41) -- (140.28, 80.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.23, 75.37) -- (135.23, 85.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.22, 81.31) -- (142.31, 81.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.26, 76.26) -- (137.26, 86.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.25, 82.06) -- (144.34, 82.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.30, 77.01) -- (139.30, 87.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.29, 82.44) -- (146.38, 82.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.33, 77.39) -- (141.33, 87.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.32, 83.78) -- (148.41, 83.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37, 78.73) -- (143.37, 88.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.35, 84.14) -- (150.45, 84.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.40, 79.09) -- (145.40, 89.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.39, 84.49) -- (152.48, 84.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.43, 79.45) -- (147.43, 89.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.42, 84.75) -- (154.51, 84.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.47, 79.70) -- (149.47, 89.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.45, 86.57) -- (156.55, 86.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.50, 81.53) -- (151.50, 91.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.49, 87.24) -- (158.58, 87.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.53, 82.19) -- (153.53, 92.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.52, 88.39) -- (160.61, 88.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.57, 83.35) -- (155.57, 93.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.56, 88.88) -- (162.65, 88.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.60, 83.83) -- (157.60, 93.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.59, 88.89) -- (164.68, 88.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.64, 83.85) -- (159.64, 93.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.62, 90.77) -- (166.72, 90.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.67, 85.72) -- (161.67, 95.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.66, 90.94) -- (168.75, 90.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.70, 85.90) -- (163.70, 95.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.69, 90.95) -- (170.78, 90.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.74, 85.90) -- (165.74, 95.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.72, 93.97) -- (172.82, 93.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.77, 88.92) -- (167.77, 99.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.76, 95.46) -- (174.85, 95.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.80, 90.42) -- (169.80,100.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.79, 95.58) -- (176.88, 95.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.84, 90.53) -- (171.84,100.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.83, 96.76) -- (178.92, 96.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.87, 91.71) -- (173.87,101.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.86, 96.87) -- (180.95, 96.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.91, 91.82) -- (175.91,101.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.89, 97.44) -- (182.99, 97.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.94, 92.40) -- (177.94,102.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.93, 99.53) -- (185.02, 99.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.97, 94.48) -- (179.97,104.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.96,102.04) -- (187.05,102.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.01, 97.00) -- (182.01,107.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.99,102.07) -- (189.09,102.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.04, 97.03) -- (184.04,107.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.03,103.33) -- (191.12,103.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.07, 98.28) -- (186.07,108.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.06,103.41) -- (193.15,103.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.11, 98.36) -- (188.11,108.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.10,106.40) -- (195.19,106.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.14,101.35) -- (190.14,111.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.13,106.95) -- (197.22,106.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.18,101.90) -- (192.18,111.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.16,113.37) -- (199.26,113.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.21,108.33) -- (194.21,118.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.20,114.44) -- (201.29,114.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.24,109.40) -- (196.24,119.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.23,114.92) -- (203.32,114.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.28,109.87) -- (198.28,119.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.26,115.22) -- (205.36,115.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.31,110.17) -- (200.31,120.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.30,120.93) -- (207.39,120.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.34,115.88) -- (202.34,125.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.33,122.76) -- (209.42,122.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.38,117.71) -- (204.38,127.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.37,128.47) -- (211.46,128.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.41,123.42) -- (206.41,133.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.40,131.74) -- (213.49,131.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.45,126.69) -- (208.45,136.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.43,131.92) -- (215.53,131.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.48,126.88) -- (210.48,136.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.47,137.82) -- (217.56,137.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.51,132.77) -- (212.51,142.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.50,146.90) -- (219.59,146.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.55,141.85) -- (214.55,151.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.53,153.77) -- (221.63,153.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.58,148.72) -- (216.58,158.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.57,160.92) -- (223.66,160.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.61,155.88) -- (218.61,165.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.60,161.26) -- (225.69,161.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.65,156.21) -- (220.65,166.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.64,177.84) -- (227.73,177.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.68,172.79) -- (222.68,182.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.67,179.84) -- (229.76,179.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.72,174.79) -- (224.72,184.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.70,180.49) -- (231.80,180.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.75,175.44) -- (226.75,185.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.74,181.46) -- (233.83,181.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.78,176.41) -- (228.78,186.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.77,190.17) -- (235.86,190.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.82,185.13) -- (230.82,195.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.80,190.62) -- (237.90,190.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.85,185.57) -- (232.85,195.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.84,206.16) -- (239.93,206.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.88,201.11) -- (234.88,211.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.87,211.58) -- (241.96,211.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.92,206.53) -- (236.92,216.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.95,215.16) -- (238.95,216.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.99,216.76) -- (240.99,216.81);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 55.05) -- (  0.50, 55.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 48.92) -- (  0.50, 48.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 53.02) -- (  2.54, 55.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 50.96) -- (  2.54, 48.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 50.99) -- (  4.57, 55.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 52.99) -- (  4.57, 48.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 48.95) -- (  6.61, 55.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 55.03) -- (  6.61, 48.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  1.50, 48.46) -- (  8.64, 55.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  1.50, 55.60) -- (  8.64, 48.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  3.54, 48.47) -- ( 10.67, 55.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  3.54, 55.60) -- ( 10.67, 48.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  5.57, 48.47) -- ( 12.71, 55.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  5.57, 55.60) -- ( 12.71, 48.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  7.60, 48.50) -- ( 14.74, 55.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  7.60, 55.63) -- ( 14.74, 48.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  9.64, 48.50) -- ( 16.77, 55.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  9.64, 55.64) -- ( 16.77, 48.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 11.67, 48.51) -- ( 18.81, 55.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 11.67, 55.65) -- ( 18.81, 48.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.70, 48.51) -- ( 20.84, 55.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.70, 55.65) -- ( 20.84, 48.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.74, 48.54) -- ( 22.88, 55.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.74, 55.68) -- ( 22.88, 48.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.77, 48.55) -- ( 24.91, 55.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 17.77, 55.69) -- ( 24.91, 48.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.81, 48.55) -- ( 26.94, 55.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.81, 55.69) -- ( 26.94, 48.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.84, 48.55) -- ( 28.98, 55.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.84, 55.69) -- ( 28.98, 48.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.87, 48.59) -- ( 31.01, 55.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.87, 55.73) -- ( 31.01, 48.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.91, 48.62) -- ( 33.04, 55.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.91, 55.76) -- ( 33.04, 48.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.94, 48.63) -- ( 35.08, 55.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.94, 55.77) -- ( 35.08, 48.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.97, 48.66) -- ( 37.11, 55.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.97, 55.79) -- ( 37.11, 48.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.01, 48.72) -- ( 39.15, 55.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.01, 55.86) -- ( 39.15, 48.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.04, 48.75) -- ( 41.18, 55.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.04, 55.89) -- ( 41.18, 48.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.08, 48.76) -- ( 43.21, 55.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.08, 55.90) -- ( 43.21, 48.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.11, 48.78) -- ( 45.25, 55.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.11, 55.92) -- ( 45.25, 48.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.14, 48.91) -- ( 47.28, 56.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.14, 56.05) -- ( 47.28, 48.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.18, 48.92) -- ( 49.31, 56.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.18, 56.06) -- ( 49.31, 48.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.21, 48.93) -- ( 51.35, 56.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.21, 56.07) -- ( 51.35, 48.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.24, 48.94) -- ( 53.38, 56.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.24, 56.08) -- ( 53.38, 48.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.28, 49.01) -- ( 55.42, 56.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.28, 56.14) -- ( 55.42, 49.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.31, 49.08) -- ( 57.45, 56.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.31, 56.22) -- ( 57.45, 49.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.35, 49.08) -- ( 59.48, 56.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.35, 56.22) -- ( 59.48, 49.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.38, 49.11) -- ( 61.52, 56.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.38, 56.25) -- ( 61.52, 49.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.41, 49.18) -- ( 63.55, 56.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.41, 56.32) -- ( 63.55, 49.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.45, 49.28) -- ( 65.58, 56.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.45, 56.42) -- ( 65.58, 49.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.48, 49.36) -- ( 67.62, 56.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.48, 56.49) -- ( 67.62, 49.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51, 49.40) -- ( 69.65, 56.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51, 56.53) -- ( 69.65, 49.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.55, 49.43) -- ( 71.69, 56.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.55, 56.57) -- ( 71.69, 49.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.58, 49.52) -- ( 73.72, 56.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.58, 56.65) -- ( 73.72, 49.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.62, 49.58) -- ( 75.75, 56.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.62, 56.71) -- ( 75.75, 49.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.65, 49.78) -- ( 77.79, 56.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.65, 56.92) -- ( 77.79, 49.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.68, 49.96) -- ( 79.82, 57.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.68, 57.09) -- ( 79.82, 49.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.72, 49.96) -- ( 81.85, 57.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.72, 57.10) -- ( 81.85, 49.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.75, 50.02) -- ( 83.89, 57.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.75, 57.16) -- ( 83.89, 50.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.78, 50.04) -- ( 85.92, 57.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.78, 57.18) -- ( 85.92, 50.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.82, 50.11) -- ( 87.96, 57.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.82, 57.25) -- ( 87.96, 50.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.85, 50.13) -- ( 89.99, 57.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.85, 57.27) -- ( 89.99, 50.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.89, 50.17) -- ( 92.02, 57.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.89, 57.31) -- ( 92.02, 50.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.92, 50.22) -- ( 94.06, 57.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.92, 57.35) -- ( 94.06, 50.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.95, 50.28) -- ( 96.09, 57.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.95, 57.41) -- ( 96.09, 50.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.99, 50.30) -- ( 98.12, 57.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.99, 57.44) -- ( 98.12, 50.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.02, 50.38) -- (100.16, 57.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.02, 57.52) -- (100.16, 50.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.05, 50.40) -- (102.19, 57.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.05, 57.54) -- (102.19, 50.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.09, 50.48) -- (104.23, 57.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.09, 57.61) -- (104.23, 50.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.12, 50.50) -- (106.26, 57.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.12, 57.63) -- (106.26, 50.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.16, 50.73) -- (108.29, 57.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.16, 57.87) -- (108.29, 50.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.19, 50.85) -- (110.33, 57.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.19, 57.99) -- (110.33, 50.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.22, 51.39) -- (112.36, 58.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.22, 58.53) -- (112.36, 51.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.26, 51.49) -- (114.39, 58.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.26, 58.63) -- (114.39, 51.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.29, 51.88) -- (116.43, 59.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.29, 59.01) -- (116.43, 51.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 51.90) -- (118.46, 59.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 59.04) -- (118.46, 51.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.36, 51.92) -- (120.50, 59.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.36, 59.06) -- (120.50, 51.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.39, 52.02) -- (122.53, 59.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.39, 59.15) -- (122.53, 52.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.43, 52.10) -- (124.56, 59.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.43, 59.23) -- (124.56, 52.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.46, 52.18) -- (126.60, 59.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.46, 59.32) -- (126.60, 52.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.49, 52.23) -- (128.63, 59.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.49, 59.36) -- (128.63, 52.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.53, 52.24) -- (130.66, 59.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.53, 59.37) -- (130.66, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.56, 52.27) -- (132.70, 59.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.56, 59.40) -- (132.70, 52.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.59, 52.76) -- (134.73, 59.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.59, 59.90) -- (134.73, 52.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.63, 52.78) -- (136.77, 59.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.63, 59.92) -- (136.77, 52.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.66, 52.86) -- (138.80, 60.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.66, 60.00) -- (138.80, 52.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.70, 52.92) -- (140.83, 60.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.70, 60.06) -- (140.83, 52.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.73, 53.12) -- (142.87, 60.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.73, 60.26) -- (142.87, 53.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.76, 53.25) -- (144.90, 60.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.76, 60.38) -- (144.90, 53.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.80, 53.27) -- (146.93, 60.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.80, 60.40) -- (146.93, 53.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.83, 53.44) -- (148.97, 60.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.83, 60.57) -- (148.97, 53.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.86, 53.51) -- (151.00, 60.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.86, 60.64) -- (151.00, 53.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.90, 53.84) -- (153.04, 60.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.90, 60.97) -- (153.04, 53.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.93, 53.87) -- (155.07, 61.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.93, 61.01) -- (155.07, 53.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.97, 53.98) -- (157.10, 61.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.97, 61.12) -- (157.10, 53.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.00, 54.13) -- (159.14, 61.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.00, 61.27) -- (159.14, 54.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.03, 54.25) -- (161.17, 61.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.03, 61.39) -- (161.17, 54.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.07, 54.64) -- (163.20, 61.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.07, 61.78) -- (163.20, 54.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.10, 54.73) -- (165.24, 61.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.10, 61.86) -- (165.24, 54.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.13, 55.11) -- (167.27, 62.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.13, 62.25) -- (167.27, 55.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.17, 55.43) -- (169.31, 62.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.17, 62.57) -- (169.31, 55.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.20, 55.53) -- (171.34, 62.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.20, 62.66) -- (171.34, 55.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.24, 55.83) -- (173.37, 62.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.24, 62.96) -- (173.37, 55.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.27, 56.24) -- (175.41, 63.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.27, 63.37) -- (175.41, 56.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.30, 56.36) -- (177.44, 63.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.30, 63.50) -- (177.44, 56.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.34, 56.71) -- (179.47, 63.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.34, 63.85) -- (179.47, 56.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.37, 57.17) -- (181.51, 64.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.37, 64.31) -- (181.51, 57.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.40, 57.18) -- (183.54, 64.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.40, 64.32) -- (183.54, 57.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.44, 57.28) -- (185.58, 64.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.44, 64.41) -- (185.58, 57.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.47, 58.26) -- (187.61, 65.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.47, 65.40) -- (187.61, 58.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.51, 58.61) -- (189.64, 65.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.51, 65.75) -- (189.64, 58.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.54, 59.80) -- (191.68, 66.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.54, 66.94) -- (191.68, 59.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.57, 60.34) -- (193.71, 67.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.57, 67.48) -- (193.71, 60.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.61, 60.41) -- (195.74, 67.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.61, 67.55) -- (195.74, 60.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.64, 60.64) -- (197.78, 67.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.64, 67.78) -- (197.78, 60.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.67, 60.64) -- (199.81, 67.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.67, 67.78) -- (199.81, 60.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.71, 60.73) -- (201.85, 67.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.71, 67.87) -- (201.85, 60.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.74, 60.76) -- (203.88, 67.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.74, 67.90) -- (203.88, 60.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.78, 60.98) -- (205.91, 68.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.78, 68.12) -- (205.91, 60.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.81, 61.01) -- (207.95, 68.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.81, 68.15) -- (207.95, 61.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.84, 61.21) -- (209.98, 68.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.84, 68.35) -- (209.98, 61.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.88, 63.00) -- (212.01, 70.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.88, 70.14) -- (212.01, 63.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.91, 66.05) -- (214.05, 73.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.91, 73.19) -- (214.05, 66.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.94, 66.12) -- (216.08, 73.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.94, 73.26) -- (216.08, 66.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.98, 66.33) -- (218.12, 73.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.98, 73.47) -- (218.12, 66.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.01, 66.42) -- (220.15, 73.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.01, 73.55) -- (220.15, 66.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.05, 66.76) -- (222.18, 73.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.05, 73.90) -- (222.18, 66.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.08, 67.55) -- (224.22, 74.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.08, 74.69) -- (224.22, 67.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.11, 67.95) -- (226.25, 75.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.11, 75.08) -- (226.25, 67.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.15, 70.16) -- (228.28, 77.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.15, 77.30) -- (228.28, 70.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.18, 73.95) -- (230.32, 81.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.18, 81.09) -- (230.32, 73.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21, 74.57) -- (232.35, 81.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21, 81.71) -- (232.35, 74.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.25, 75.18) -- (234.39, 82.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.25, 82.32) -- (234.39, 75.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.28, 79.96) -- (236.42, 87.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.28, 87.10) -- (236.42, 79.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.32, 80.20) -- (238.45, 87.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.32, 87.33) -- (238.45, 80.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.35, 84.06) -- (240.49, 91.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.35, 91.20) -- (240.49, 84.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.38, 84.95) -- (242.52, 92.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.38, 92.08) -- (242.52, 84.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.42,102.26) -- (244.55,109.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.42,109.40) -- (244.55,102.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.45,109.55) -- (246.59,116.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.45,116.69) -- (246.59,109.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.48,111.17) -- (248.62,118.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.48,118.31) -- (248.62,111.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.52,129.48) -- (250.66,136.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.52,136.62) -- (250.66,129.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.55,129.54) -- (252.69,136.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.55,136.68) -- (252.69,129.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.59,129.85) -- (254.72,136.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.59,136.99) -- (254.72,129.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.62,133.23) -- (256.76,140.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.62,140.36) -- (256.76,133.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.65,134.47) -- (258.79,141.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.65,141.61) -- (258.79,134.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.69,135.72) -- (260.82,142.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.69,142.85) -- (260.82,135.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.72,136.35) -- (262.86,143.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.72,143.48) -- (262.86,136.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.75,143.04) -- (264.89,150.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.75,150.18) -- (264.89,143.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.79,144.47) -- (266.93,151.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.79,151.61) -- (266.93,144.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.82,145.90) -- (268.96,153.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.82,153.04) -- (268.96,145.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.86,152.06) -- (270.99,159.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.86,159.19) -- (270.99,152.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.89,159.13) -- (273.03,166.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.89,166.26) -- (273.03,159.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.92,163.50) -- (275.06,170.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.92,170.63) -- (275.06,163.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.96,165.31) -- (277.09,172.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.96,172.45) -- (277.09,165.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.99,171.19) -- (279.13,178.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.99,178.33) -- (279.13,171.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.02,211.99) -- (278.85,216.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.34,216.81) -- (281.16,211.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 51.53) --
	(  1.00, 51.53) --
	(  3.04, 51.53) --
	(  5.07, 51.53) --
	(  7.10, 51.53) --
	(  9.14, 51.54) --
	( 11.17, 51.54) --
	( 13.21, 51.54) --
	( 15.24, 51.54) --
	( 17.27, 51.54) --
	( 19.31, 51.54) --
	( 21.34, 51.54) --
	( 23.37, 51.54) --
	( 25.41, 51.54) --
	( 27.44, 51.54) --
	( 29.48, 51.54) --
	( 31.51, 51.54) --
	( 33.54, 51.54) --
	( 35.58, 51.55) --
	( 37.61, 51.55) --
	( 39.64, 51.55) --
	( 41.68, 51.55) --
	( 43.71, 51.55) --
	( 45.75, 51.56) --
	( 47.78, 51.56) --
	( 49.81, 51.56) --
	( 51.85, 51.56) --
	( 53.88, 51.57) --
	( 55.91, 51.57) --
	( 57.95, 51.57) --
	( 59.98, 51.57) --
	( 62.02, 51.57) --
	( 64.05, 51.57) --
	( 66.08, 51.57) --
	( 68.12, 51.57) --
	( 70.15, 51.58) --
	( 72.18, 51.58) --
	( 74.22, 51.58) --
	( 76.25, 51.58) --
	( 78.29, 51.58) --
	( 80.32, 51.58) --
	( 82.35, 51.58) --
	( 84.39, 51.59) --
	( 86.42, 51.59) --
	( 88.45, 51.59) --
	( 90.49, 51.60) --
	( 92.52, 51.60) --
	( 94.56, 51.60) --
	( 96.59, 51.60) --
	( 98.62, 51.60) --
	(100.66, 51.61) --
	(102.69, 51.61) --
	(104.72, 51.61) --
	(106.76, 51.61) --
	(108.79, 51.61) --
	(110.83, 51.61) --
	(112.86, 51.61) --
	(114.89, 51.62) --
	(116.93, 51.62) --
	(118.96, 51.62) --
	(120.99, 51.62) --
	(123.03, 51.62) --
	(125.06, 51.62) --
	(127.10, 51.62) --
	(129.13, 51.62) --
	(131.16, 51.62) --
	(133.20, 51.62) --
	(135.23, 51.62) --
	(137.26, 51.62) --
	(139.30, 51.62) --
	(141.33, 51.62) --
	(143.37, 51.62) --
	(145.40, 51.62) --
	(147.43, 51.62) --
	(149.47, 51.62) --
	(151.50, 51.62) --
	(153.53, 51.62) --
	(155.57, 51.62) --
	(157.60, 51.62) --
	(159.64, 51.62) --
	(161.67, 51.62) --
	(163.70, 51.62) --
	(165.74, 51.63) --
	(167.77, 51.63) --
	(169.80, 51.63) --
	(171.84, 51.64) --
	(173.87, 51.64) --
	(175.91, 51.64) --
	(177.94, 51.64) --
	(179.97, 51.65) --
	(182.01, 51.65) --
	(184.04, 51.65) --
	(186.07, 51.65) --
	(188.11, 51.65) --
	(190.14, 51.65) --
	(192.18, 51.66) --
	(194.21, 51.67) --
	(196.24, 51.68) --
	(198.28, 51.68) --
	(200.31, 51.69) --
	(202.34, 51.69) --
	(204.38, 51.69) --
	(206.41, 51.70) --
	(208.45, 51.71) --
	(210.48, 51.71) --
	(212.51, 51.72) --
	(214.55, 51.73) --
	(216.58, 51.74) --
	(218.61, 51.74) --
	(220.65, 51.74) --
	(222.68, 51.74) --
	(224.72, 51.75) --
	(226.75, 51.77) --
	(228.78, 51.78) --
	(230.82, 51.78) --
	(232.85, 51.79) --
	(234.88, 51.79) --
	(236.92, 51.79) --
	(238.95, 51.80) --
	(240.99, 51.80) --
	(243.02, 51.80) --
	(245.05, 51.80) --
	(247.09, 51.80) --
	(249.12, 51.80) --
	(251.15, 51.81) --
	(253.19, 51.81) --
	(255.22, 51.82) --
	(257.26, 51.82) --
	(259.29, 51.82) --
	(261.32, 51.83) --
	(263.36, 51.85) --
	(265.39, 51.85) --
	(267.42, 51.86) --
	(269.46, 51.88) --
	(271.49, 51.89) --
	(273.53, 51.89) --
	(275.56, 51.89) --
	(277.59, 51.90) --
	(279.63, 51.90) --
	(281.66, 51.91) --
	(283.69, 51.92) --
	(285.73, 51.94) --
	(287.76, 51.95) --
	(289.80, 51.95) --
	(291.83, 51.96) --
	(293.86, 51.97) --
	(295.90, 51.98) --
	(297.93, 51.98) --
	(299.96, 51.98) --
	(302.00, 51.98) --
	(304.03, 51.98) --
	(306.07, 51.98) --
	(308.10, 51.98) --
	(310.13, 51.98) --
	(312.17, 51.98) --
	(314.20, 51.98) --
	(316.23, 51.98) --
	(318.27, 51.98) --
	(320.30, 51.99) --
	(322.34, 51.99) --
	(324.37, 51.99) --
	(326.40, 52.00) --
	(328.44, 52.01) --
	(330.47, 52.02) --
	(332.50, 52.02) --
	(334.54, 52.02) --
	(336.57, 52.03) --
	(338.61, 52.03) --
	(340.64, 52.04) --
	(342.67, 52.05) --
	(344.71, 52.07) --
	(346.74, 52.08) --
	(348.77, 52.10) --
	(350.81, 52.15) --
	(352.84, 52.26) --
	(354.88, 52.28) --
	(356.91, 52.29) --
	(358.94, 52.33) --
	(360.98, 52.33) --
	(363.01, 52.35) --
	(365.04, 52.38) --
	(367.08, 52.46) --
	(369.11, 52.48) --
	(371.15, 52.55) --
	(373.18, 52.56) --
	(375.21, 52.58) --
	(377.25, 52.64) --
	(379.28, 52.70) --
	(381.31, 52.79) --
	(383.35, 52.89) --
	(385.38, 52.94) --
	(387.42, 53.55) --
	(389.45, 53.56) --
	(391.48, 53.63) --
	(393.52, 53.67) --
	(395.55, 53.68) --
	(397.58, 53.80) --
	(399.62, 54.49) --
	(401.65, 55.00) --
	(403.69, 55.06) --
	(405.72, 55.20) --
	(407.75, 55.30) --
	(409.79, 56.26) --
	(411.82, 56.37) --
	(413.85, 56.59) --
	(415.89, 57.29) --
	(417.92, 57.97) --
	(419.96, 59.69) --
	(421.99, 60.73) --
	(424.02, 60.81) --
	(426.06, 61.01) --
	(428.09, 61.20) --
	(430.12, 61.59) --
	(432.16, 62.66) --
	(434.19, 62.69) --
	(436.23, 63.34) --
	(438.26, 63.53) --
	(440.29, 63.57) --
	(442.33, 63.93) --
	(444.36, 63.93) --
	(446.39, 64.22) --
	(448.43, 64.24) --
	(450.46, 64.27) --
	(452.50, 64.60) --
	(454.53, 65.18) --
	(456.56, 65.67) --
	(458.60, 67.76) --
	(460.63, 68.97) --
	(462.66, 69.47) --
	(464.70, 74.59) --
	(466.73, 75.13) --
	(468.77, 75.24) --
	(470.80, 82.69) --
	(472.83, 84.42) --
	(474.87, 92.85) --
	(476.90, 94.83) --
	(478.93, 98.31) --
	(480.97,111.90);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 51.66) --
	(  1.00, 51.66) --
	(  3.04, 51.66) --
	(  5.07, 51.66) --
	(  7.10, 51.66) --
	(  9.14, 51.66) --
	( 11.17, 51.66) --
	( 13.21, 51.66) --
	( 15.24, 51.66) --
	( 17.27, 51.66) --
	( 19.31, 51.67) --
	( 21.34, 51.67) --
	( 23.37, 51.67) --
	( 25.41, 51.67) --
	( 27.44, 51.67) --
	( 29.48, 51.67) --
	( 31.51, 51.68) --
	( 33.54, 51.68) --
	( 35.58, 51.69) --
	( 37.61, 51.69) --
	( 39.64, 51.70) --
	( 41.68, 51.71) --
	( 43.71, 51.71) --
	( 45.75, 51.73) --
	( 47.78, 51.74) --
	( 49.81, 51.74) --
	( 51.85, 51.74) --
	( 53.88, 51.75) --
	( 55.91, 51.75) --
	( 57.95, 51.75) --
	( 59.98, 51.76) --
	( 62.02, 51.78) --
	( 64.05, 51.79) --
	( 66.08, 51.79) --
	( 68.12, 51.80) --
	( 70.15, 51.80) --
	( 72.18, 51.80) --
	( 74.22, 51.80) --
	( 76.25, 51.81) --
	( 78.29, 51.81) --
	( 80.32, 51.81) --
	( 82.35, 51.83) --
	( 84.39, 51.84) --
	( 86.42, 51.86) --
	( 88.45, 51.86) --
	( 90.49, 51.86) --
	( 92.52, 51.86) --
	( 94.56, 51.87) --
	( 96.59, 51.87) --
	( 98.62, 51.87) --
	(100.66, 51.87) --
	(102.69, 51.88) --
	(104.72, 51.88) --
	(106.76, 51.89) --
	(108.79, 51.90) --
	(110.83, 51.92) --
	(112.86, 51.92) --
	(114.89, 51.94) --
	(116.93, 51.95) --
	(118.96, 51.95) --
	(120.99, 51.96) --
	(123.03, 51.97) --
	(125.06, 51.97) --
	(127.10, 51.97) --
	(129.13, 51.97) --
	(131.16, 51.97) --
	(133.20, 51.97) --
	(135.23, 51.97) --
	(137.26, 51.98) --
	(139.30, 51.98) --
	(141.33, 51.98) --
	(143.37, 51.98) --
	(145.40, 51.98) --
	(147.43, 51.98) --
	(149.47, 51.98) --
	(151.50, 51.98) --
	(153.53, 51.98) --
	(155.57, 51.98) --
	(157.60, 51.98) --
	(159.64, 51.98) --
	(161.67, 51.99) --
	(163.70, 52.01) --
	(165.74, 52.01) --
	(167.77, 52.01) --
	(169.80, 52.01) --
	(171.84, 52.02) --
	(173.87, 52.03) --
	(175.91, 52.07) --
	(177.94, 52.07) --
	(179.97, 52.09) --
	(182.01, 52.09) --
	(184.04, 52.12) --
	(186.07, 52.16) --
	(188.11, 52.20) --
	(190.14, 52.23) --
	(192.18, 52.32) --
	(194.21, 52.32) --
	(196.24, 52.33) --
	(198.28, 52.34) --
	(200.31, 52.35) --
	(202.34, 52.36) --
	(204.38, 52.37) --
	(206.41, 52.38) --
	(208.45, 52.38) --
	(210.48, 52.39) --
	(212.51, 52.45) --
	(214.55, 52.53) --
	(216.58, 52.56) --
	(218.61, 52.57) --
	(220.65, 52.58) --
	(222.68, 52.60) --
	(224.72, 52.64) --
	(226.75, 52.64) --
	(228.78, 52.75) --
	(230.82, 52.77) --
	(232.85, 52.80) --
	(234.88, 52.81) --
	(236.92, 52.81) --
	(238.95, 52.89) --
	(240.99, 52.94) --
	(243.02, 52.95) --
	(245.05, 52.95) --
	(247.09, 52.97) --
	(249.12, 52.99) --
	(251.15, 53.09) --
	(253.19, 53.09) --
	(255.22, 53.12) --
	(257.26, 53.13) --
	(259.29, 53.14) --
	(261.32, 53.30) --
	(263.36, 53.33) --
	(265.39, 53.33) --
	(267.42, 53.35) --
	(269.46, 53.35) --
	(271.49, 53.45) --
	(273.53, 53.47) --
	(275.56, 53.50) --
	(277.59, 53.63) --
	(279.63, 53.63) --
	(281.66, 53.92) --
	(283.69, 53.94) --
	(285.73, 53.95) --
	(287.76, 53.99) --
	(289.80, 54.06) --
	(291.83, 54.39) --
	(293.86, 54.41) --
	(295.90, 54.45) --
	(297.93, 54.50) --
	(299.96, 54.51) --
	(302.00, 54.81) --
	(304.03, 54.93) --
	(306.07, 55.05) --
	(308.10, 55.09) --
	(310.13, 55.16) --
	(312.17, 55.42) --
	(314.20, 56.36) --
	(316.23, 56.37) --
	(318.27, 56.46) --
	(320.30, 56.61) --
	(322.34, 56.65) --
	(324.37, 56.67) --
	(326.40, 56.94) --
	(328.44, 56.96) --
	(330.47, 57.23) --
	(332.50, 57.56) --
	(334.54, 57.59) --
	(336.57, 57.60) --
	(338.61, 57.95) --
	(340.64, 58.02) --
	(342.67, 58.08) --
	(344.71, 58.35) --
	(346.74, 58.63) --
	(348.77, 58.77) --
	(350.81, 59.10) --
	(352.84, 59.19) --
	(354.88, 59.57) --
	(356.91, 60.08) --
	(358.94, 60.18) --
	(360.98, 60.43) --
	(363.01, 60.74) --
	(365.04, 60.79) --
	(367.08, 60.84) --
	(369.11, 61.05) --
	(371.15, 61.37) --
	(373.18, 61.53) --
	(375.21, 62.56) --
	(377.25, 63.50) --
	(379.28, 63.58) --
	(381.31, 63.79) --
	(383.35, 63.84) --
	(385.38, 64.17) --
	(387.42, 64.23) --
	(389.45, 65.07) --
	(391.48, 65.51) --
	(393.52, 65.88) --
	(395.55, 66.46) --
	(397.58, 66.70) --
	(399.62, 74.31) --
	(401.65, 79.42) --
	(403.69, 79.66) --
	(405.72, 80.19) --
	(407.75, 81.19) --
	(409.79, 84.45) --
	(411.82, 85.83) --
	(413.85, 85.84) --
	(415.89, 86.57) --
	(417.92, 87.57) --
	(419.96, 88.43) --
	(421.99, 89.80) --
	(424.02, 90.67) --
	(426.06, 95.17) --
	(428.09, 95.52) --
	(430.12, 95.87) --
	(432.16, 96.16) --
	(434.19, 98.94) --
	(436.23, 99.61) --
	(438.26,108.74) --
	(440.29,109.12) --
	(442.33,111.25) --
	(444.36,111.77) --
	(446.39,111.83) --
	(448.43,112.12) --
	(450.46,113.98) --
	(452.50,114.08) --
	(454.53,117.09) --
	(456.56,118.04) --
	(458.60,120.23) --
	(460.63,122.97) --
	(462.66,196.34) --
	(464.70,213.05) --
	(466.73,213.45) --
	(467.48,216.81);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 54.68) --
	(  1.00, 54.69) --
	(  3.04, 54.85) --
	(  5.07, 54.87) --
	(  7.10, 54.90) --
	(  9.14, 54.98) --
	( 11.17, 55.00) --
	( 13.21, 55.13) --
	( 15.24, 55.21) --
	( 17.27, 55.49) --
	( 19.31, 55.67) --
	( 21.34, 55.80) --
	( 23.37, 55.93) --
	( 25.41, 56.05) --
	( 27.44, 56.08) --
	( 29.48, 56.10) --
	( 31.51, 56.33) --
	( 33.54, 56.35) --
	( 35.58, 56.37) --
	( 37.61, 56.57) --
	( 39.64, 56.74) --
	( 41.68, 57.08) --
	( 43.71, 57.16) --
	( 45.75, 57.59) --
	( 47.78, 58.64) --
	( 49.81, 59.01) --
	( 51.85, 59.10) --
	( 53.88, 59.54) --
	( 55.91, 60.21) --
	( 57.95, 60.29) --
	( 59.98, 60.59) --
	( 62.02, 60.77) --
	( 64.05, 60.78) --
	( 66.08, 61.49) --
	( 68.12, 61.69) --
	( 70.15, 61.78) --
	( 72.18, 62.79) --
	( 74.22, 62.79) --
	( 76.25, 62.82) --
	( 78.29, 62.87) --
	( 80.32, 63.29) --
	( 82.35, 63.41) --
	( 84.39, 63.41) --
	( 86.42, 63.43) --
	( 88.45, 63.51) --
	( 90.49, 63.54) --
	( 92.52, 64.08) --
	( 94.56, 64.23) --
	( 96.59, 64.31) --
	( 98.62, 64.63) --
	(100.66, 64.94) --
	(102.69, 65.13) --
	(104.72, 65.52) --
	(106.76, 65.91) --
	(108.79, 68.44) --
	(110.83, 68.61) --
	(112.86, 68.75) --
	(114.89, 71.87) --
	(116.93, 73.96) --
	(118.96, 74.17) --
	(120.99, 74.61) --
	(123.03, 75.75) --
	(125.06, 76.16) --
	(127.10, 76.28) --
	(129.13, 76.69) --
	(131.16, 80.17) --
	(133.20, 80.28) --
	(135.23, 80.41) --
	(137.26, 81.31) --
	(139.30, 82.06) --
	(141.33, 82.44) --
	(143.37, 83.78) --
	(145.40, 84.14) --
	(147.43, 84.49) --
	(149.47, 84.75) --
	(151.50, 86.57) --
	(153.53, 87.24) --
	(155.57, 88.39) --
	(157.60, 88.88) --
	(159.64, 88.89) --
	(161.67, 90.77) --
	(163.70, 90.94) --
	(165.74, 90.95) --
	(167.77, 93.97) --
	(169.80, 95.46) --
	(171.84, 95.58) --
	(173.87, 96.76) --
	(175.91, 96.87) --
	(177.94, 97.44) --
	(179.97, 99.53) --
	(182.01,102.04) --
	(184.04,102.07) --
	(186.07,103.33) --
	(188.11,103.41) --
	(190.14,106.40) --
	(192.18,106.95) --
	(194.21,113.37) --
	(196.24,114.44) --
	(198.28,114.92) --
	(200.31,115.22) --
	(202.34,120.93) --
	(204.38,122.76) --
	(206.41,128.47) --
	(208.45,131.74) --
	(210.48,131.92) --
	(212.51,137.82) --
	(214.55,146.90) --
	(216.58,153.77) --
	(218.61,160.92) --
	(220.65,161.26) --
	(222.68,177.84) --
	(224.72,179.84) --
	(226.75,180.49) --
	(228.78,181.46) --
	(230.82,190.17) --
	(232.85,190.62) --
	(234.88,206.16) --
	(236.92,211.58) --
	(238.15,216.81);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 51.99) --
	(  1.00, 51.99) --
	(  3.04, 51.99) --
	(  5.07, 52.03) --
	(  7.10, 52.03) --
	(  9.14, 52.04) --
	( 11.17, 52.07) --
	( 13.21, 52.07) --
	( 15.24, 52.08) --
	( 17.27, 52.08) --
	( 19.31, 52.11) --
	( 21.34, 52.12) --
	( 23.37, 52.12) --
	( 25.41, 52.12) --
	( 27.44, 52.16) --
	( 29.48, 52.19) --
	( 31.51, 52.20) --
	( 33.54, 52.23) --
	( 35.58, 52.29) --
	( 37.61, 52.32) --
	( 39.64, 52.33) --
	( 41.68, 52.35) --
	( 43.71, 52.48) --
	( 45.75, 52.49) --
	( 47.78, 52.50) --
	( 49.81, 52.51) --
	( 51.85, 52.57) --
	( 53.88, 52.65) --
	( 55.91, 52.65) --
	( 57.95, 52.68) --
	( 59.98, 52.75) --
	( 62.02, 52.85) --
	( 64.05, 52.93) --
	( 66.08, 52.97) --
	( 68.12, 53.00) --
	( 70.15, 53.09) --
	( 72.18, 53.14) --
	( 74.22, 53.35) --
	( 76.25, 53.53) --
	( 78.29, 53.53) --
	( 80.32, 53.59) --
	( 82.35, 53.61) --
	( 84.39, 53.68) --
	( 86.42, 53.70) --
	( 88.45, 53.74) --
	( 90.49, 53.79) --
	( 92.52, 53.84) --
	( 94.56, 53.87) --
	( 96.59, 53.95) --
	( 98.62, 53.97) --
	(100.66, 54.05) --
	(102.69, 54.06) --
	(104.72, 54.30) --
	(106.76, 54.42) --
	(108.79, 54.96) --
	(110.83, 55.06) --
	(112.86, 55.45) --
	(114.89, 55.47) --
	(116.93, 55.49) --
	(118.96, 55.59) --
	(120.99, 55.66) --
	(123.03, 55.75) --
	(125.06, 55.80) --
	(127.10, 55.80) --
	(129.13, 55.84) --
	(131.16, 56.33) --
	(133.20, 56.35) --
	(135.23, 56.43) --
	(137.26, 56.49) --
	(139.30, 56.69) --
	(141.33, 56.82) --
	(143.37, 56.84) --
	(145.40, 57.00) --
	(147.43, 57.07) --
	(149.47, 57.41) --
	(151.50, 57.44) --
	(153.53, 57.55) --
	(155.57, 57.70) --
	(157.60, 57.82) --
	(159.64, 58.21) --
	(161.67, 58.30) --
	(163.70, 58.68) --
	(165.74, 59.00) --
	(167.77, 59.09) --
	(169.80, 59.39) --
	(171.84, 59.80) --
	(173.87, 59.93) --
	(175.91, 60.28) --
	(177.94, 60.74) --
	(179.97, 60.75) --
	(182.01, 60.84) --
	(184.04, 61.83) --
	(186.07, 62.18) --
	(188.11, 63.37) --
	(190.14, 63.91) --
	(192.18, 63.98) --
	(194.21, 64.21) --
	(196.24, 64.21) --
	(198.28, 64.30) --
	(200.31, 64.33) --
	(202.34, 64.55) --
	(204.38, 64.58) --
	(206.41, 64.78) --
	(208.45, 66.57) --
	(210.48, 69.62) --
	(212.51, 69.69) --
	(214.55, 69.90) --
	(216.58, 69.98) --
	(218.61, 70.33) --
	(220.65, 71.12) --
	(222.68, 71.51) --
	(224.72, 73.73) --
	(226.75, 77.52) --
	(228.78, 78.14) --
	(230.82, 78.75) --
	(232.85, 83.53) --
	(234.88, 83.76) --
	(236.92, 87.63) --
	(238.95, 88.51) --
	(240.99,105.83) --
	(243.02,113.12) --
	(245.05,114.74) --
	(247.09,133.05) --
	(249.12,133.11) --
	(251.15,133.42) --
	(253.19,136.80) --
	(255.22,138.04) --
	(257.26,139.28) --
	(259.29,139.92) --
	(261.32,146.61) --
	(263.36,148.04) --
	(265.39,149.47) --
	(267.42,155.63) --
	(269.46,162.69) --
	(271.49,167.06) --
	(273.53,168.88) --
	(275.56,174.76) --
	(277.59,215.56) --
	(277.67,216.81);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  0.00, 51.53) --
	(  1.00, 51.53) --
	(  3.04, 51.53) --
	(  5.07, 51.53) --
	(  7.10, 51.53) --
	(  9.14, 51.53) --
	( 11.17, 51.53) --
	( 13.21, 51.53) --
	( 15.24, 51.53) --
	( 17.27, 51.53) --
	( 19.31, 51.53) --
	( 21.34, 51.53) --
	( 23.37, 51.53) --
	( 25.41, 51.53) --
	( 27.44, 51.53) --
	( 29.48, 51.53) --
	( 31.51, 51.54) --
	( 33.54, 51.54) --
	( 35.58, 51.54) --
	( 37.61, 51.54) --
	( 39.64, 51.54) --
	( 41.68, 51.54) --
	( 43.71, 51.54) --
	( 45.75, 51.54) --
	( 47.78, 51.54) --
	( 49.81, 51.54) --
	( 51.85, 51.54) --
	( 53.88, 51.54) --
	( 55.91, 51.54) --
	( 57.95, 51.54) --
	( 59.98, 51.54) --
	( 62.02, 51.54) --
	( 64.05, 51.54) --
	( 66.08, 51.54) --
	( 68.12, 51.55) --
	( 70.15, 51.55) --
	( 72.18, 51.55) --
	( 74.22, 51.56) --
	( 76.25, 51.56) --
	( 78.29, 51.56) --
	( 80.32, 51.57) --
	( 82.35, 51.57) --
	( 84.39, 51.57) --
	( 86.42, 51.57) --
	( 88.45, 51.57) --
	( 90.49, 51.57) --
	( 92.52, 51.57) --
	( 94.56, 51.57) --
	( 96.59, 51.57) --
	( 98.62, 51.57) --
	(100.66, 51.58) --
	(102.69, 51.58) --
	(104.72, 51.58) --
	(106.76, 51.59) --
	(108.79, 51.59) --
	(110.83, 51.59) --
	(112.86, 51.59) --
	(114.89, 51.60) --
	(116.93, 51.60) --
	(118.96, 51.60) --
	(120.99, 51.60) --
	(123.03, 51.60) --
	(125.06, 51.61) --
	(127.10, 51.61) --
	(129.13, 51.61) --
	(131.16, 51.61) --
	(133.20, 51.62) --
	(135.23, 51.62) --
	(137.26, 51.62) --
	(139.30, 51.62) --
	(141.33, 51.62) --
	(143.37, 51.62) --
	(145.40, 51.62) --
	(147.43, 51.62) --
	(149.47, 51.62) --
	(151.50, 51.62) --
	(153.53, 51.62) --
	(155.57, 51.62) --
	(157.60, 51.62) --
	(159.64, 51.62) --
	(161.67, 51.62) --
	(163.70, 51.62) --
	(165.74, 51.62) --
	(167.77, 51.62) --
	(169.80, 51.62) --
	(171.84, 51.62) --
	(173.87, 51.62) --
	(175.91, 51.62) --
	(177.94, 51.62) --
	(179.97, 51.62) --
	(182.01, 51.62) --
	(184.04, 51.62) --
	(186.07, 51.63) --
	(188.11, 51.63) --
	(190.14, 51.63) --
	(192.18, 51.64) --
	(194.21, 51.64) --
	(196.24, 51.64) --
	(198.28, 51.65) --
	(200.31, 51.65) --
	(202.34, 51.65) --
	(204.38, 51.65) --
	(206.41, 51.66) --
	(208.45, 51.66) --
	(210.48, 51.67) --
	(212.51, 51.67) --
	(214.55, 51.68) --
	(216.58, 51.68) --
	(218.61, 51.69) --
	(220.65, 51.69) --
	(222.68, 51.69) --
	(224.72, 51.71) --
	(226.75, 51.73) --
	(228.78, 51.74) --
	(230.82, 51.74) --
	(232.85, 51.74) --
	(234.88, 51.75) --
	(236.92, 51.77) --
	(238.95, 51.78) --
	(240.99, 51.78) --
	(243.02, 51.78) --
	(245.05, 51.79) --
	(247.09, 51.79) --
	(249.12, 51.79) --
	(251.15, 51.80) --
	(253.19, 51.80) --
	(255.22, 51.80) --
	(257.26, 51.80) --
	(259.29, 51.81) --
	(261.32, 51.81) --
	(263.36, 51.83) --
	(265.39, 51.83) --
	(267.42, 51.84) --
	(269.46, 51.85) --
	(271.49, 51.86) --
	(273.53, 51.86) --
	(275.56, 51.86) --
	(277.59, 51.87) --
	(279.63, 51.89) --
	(281.66, 51.90) --
	(283.69, 51.91) --
	(285.73, 51.91) --
	(287.76, 51.92) --
	(289.80, 51.94) --
	(291.83, 51.94) --
	(293.86, 51.94) --
	(295.90, 51.94) --
	(297.93, 51.95) --
	(299.96, 51.96) --
	(302.00, 51.96) --
	(304.03, 51.96) --
	(306.07, 51.97) --
	(308.10, 51.97) --
	(310.13, 51.97) --
	(312.17, 51.97) --
	(314.20, 51.98) --
	(316.23, 51.98) --
	(318.27, 51.98) --
	(320.30, 51.98) --
	(322.34, 51.98) --
	(324.37, 51.98) --
	(326.40, 51.98) --
	(328.44, 51.98) --
	(330.47, 51.98) --
	(332.50, 51.98) --
	(334.54, 51.99) --
	(336.57, 52.00) --
	(338.61, 52.02) --
	(340.64, 52.02) --
	(342.67, 52.03) --
	(344.71, 52.07) --
	(346.74, 52.07) --
	(348.77, 52.08) --
	(350.81, 52.11) --
	(352.84, 52.16) --
	(354.88, 52.21) --
	(356.91, 52.24) --
	(358.94, 52.30) --
	(360.98, 52.34) --
	(363.01, 52.34) --
	(365.04, 52.35) --
	(367.08, 52.40) --
	(369.11, 52.52) --
	(371.15, 52.53) --
	(373.18, 52.57) --
	(375.21, 52.58) --
	(377.25, 52.60) --
	(379.28, 52.79) --
	(381.31, 52.84) --
	(383.35, 52.91) --
	(385.38, 52.94) --
	(387.42, 53.29) --
	(389.45, 53.30) --
	(391.48, 53.36) --
	(393.52, 53.45) --
	(395.55, 53.54) --
	(397.58, 53.70) --
	(399.62, 54.57) --
	(401.65, 54.58) --
	(403.69, 54.93) --
	(405.72, 55.30) --
	(407.75, 55.33) --
	(409.79, 56.34) --
	(411.82, 56.47) --
	(413.85, 56.80) --
	(415.89, 57.31) --
	(417.92, 57.53) --
	(419.96, 59.09) --
	(421.99, 60.70) --
	(424.02, 60.83) --
	(426.06, 61.45) --
	(428.09, 61.90) --
	(430.12, 61.97) --
	(432.16, 62.07) --
	(434.19, 62.57) --
	(436.23, 63.53) --
	(438.26, 63.99) --
	(440.29, 64.19) --
	(442.33, 64.29) --
	(444.36, 64.88) --
	(446.39, 64.98) --
	(448.43, 65.10) --
	(450.46, 65.25) --
	(452.50, 65.30) --
	(454.53, 65.35) --
	(456.56, 65.50) --
	(458.60, 65.55) --
	(460.63, 68.63) --
	(462.66, 69.49) --
	(464.70, 70.81) --
	(466.73, 73.23) --
	(468.77, 73.38) --
	(470.80, 87.33) --
	(472.83, 88.35) --
	(474.87, 96.63) --
	(476.90, 99.09) --
	(478.93, 99.23) --
	(480.97,111.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.91, 44.01) rectangle (503.34,208.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.28] at ( 48.71, 47.09) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.28] at ( 48.71, 84.55) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.28] at ( 48.71,122.00) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.28] at ( 48.71,159.46) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.28] at ( 48.71,196.91) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.91, 51.50) --
	( 55.91, 51.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.91, 88.95) --
	( 55.91, 88.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.91,126.41) --
	( 55.91,126.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.91,163.86) --
	( 55.91,163.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.91,201.32) --
	( 55.91,201.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.25, 40.01) --
	( 76.25, 44.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.94, 40.01) --
	(177.94, 44.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.63, 40.01) --
	(279.63, 44.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.31, 40.01) --
	(381.31, 44.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.00, 40.01) --
	(483.00, 44.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.28] at ( 76.25, 27.99) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.28] at (177.94, 27.99) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.28] at (279.63, 27.99) {850};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.28] at (381.31, 27.99) {900};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.28] at (483.00, 27.99) {950};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (279.63,  8.97) {Model count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 19.02,126.41) {Time (sec)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (514.72, 77.27) rectangle (570.16,175.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.60] at (520.41,158.84) {Solver};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (520.41,140.77) rectangle (534.87,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (527.64,148.00) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (521.86,148.00) -- (533.42,148.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (520.41,126.32) rectangle (534.87,140.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (527.64,139.10) --
	(532.44,130.77) --
	(522.83,130.77) --
	(527.64,139.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (521.86,133.55) -- (533.42,133.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (520.41,111.87) rectangle (534.87,126.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (522.59,119.09) -- (532.68,119.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (527.64,114.05) -- (527.64,124.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] (521.86,119.09) -- (533.42,119.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (520.41, 97.41) rectangle (534.87,111.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (524.07,101.07) -- (531.21,108.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (524.07,108.21) -- (531.21,101.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round] (521.86,104.64) -- (533.42,104.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (520.41, 82.96) rectangle (534.87, 97.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (522.59, 90.18) --
	(527.64, 95.23) --
	(532.68, 90.18) --
	(527.64, 85.14) --
	(522.59, 90.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round] (521.86, 90.18) -- (533.42, 90.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.28] at (536.67,143.59) {pp};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.28] at (536.67,129.14) {psi};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.28] at (536.67,114.68) {qpt};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.28] at (536.67,100.23) {spm};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.28] at (536.67, 85.78) {zlk};
\end{scope}
\end{tikzpicture}

